AXES: Approximation Manager for Emerging Memory Architectures

Memory approximation techniques are commonly limited in scope, targeting individual levels of the memory hierarchy. Existing approximation techniques for a full memory hierarchy determine optimal configurations at design-time provided a goal and application. Such policies are rigid: they cannot adapt to unknown workloads and must be redesigned for different memory configurations and technologies. We propose AXES: the first self-optimizing runtime manager for coordinating configurable approximation knobs across all levels of the memory hierarchy. AXES continuously updates and optimizes its approximation management policy throughout runtime for diverse workloads. AXES optimizes the approximate memory configuration to minimize power consumption without compromising the quality threshold specified by application developers. AXES can (1) learn a policy at runtime to manage variable application quality of service (QoS) constraints, (2) automatically optimize for a target metric within those constraints, and (3) coordinate runtime decisions for interdependent knobs and subsystems. We demonstrate AXES' ability to efficiently provide functions 1-3 on a RISC-V Linux platform with approximate memory segments in the on-chip cache and main memory. We demonstrate AXES' ability to save up to 37% energy in the memory subsystem without any design-time overhead. We show AXES' ability to reduce QoS violations by 75% with $<5\%$ additional energy.

==> figs/dram_model.tex <==
\begin{tikzpicture}
    \begin{axis}[grid,
            % width=0.88\linewidth,
            height = 4.5cm,
            xlabel=Refresh Cycle (s),
            xtick={1,2,3,4,5,6,7,8},
            xticklabels={0.1,0.2,0.5,1,2,5,10,20},
            ylabel style={align=center}, ylabel={Self-refresh\\Power Saving (\%)},
            ymin=0,
            ymax=30,
            ytick={0,5,10,15,20,25,30},
            yticklabels={0,5,10,15,20,25,30},
        ]

        \addplot[smooth, color=blue,mark=triangle*] coordinates {
                (1, 8.42007434944238)
                (2, 16.003717472118957)
                (3, 20.687732342007436)
                (4, 22.323420074349443)  % Knob 4
                (5, 23.066914498141266)
                (6, 23.438661710037174) % Knob 2
                (7, 23.66171003717472)
                (8, 24)                 % Knob 0
            }; 
            \label{plot_power}
         	\addlegendentry{Power saving}
    \end{axis}

    \begin{semilogyaxis}[
            % width=0.88\linewidth,
            height = 4.5cm,
            % axis y line*=right,
            axis x line=none,
            ylabel=Error Rate,
            ylabel near ticks,
            yticklabel pos=right,
            ytickten={-11,-9,-7,-5,-3,-1},
            ymax=1,
            %   	ytick={1E-11,1E-9,1E-7,1E-5,1E-3,1E-1},
            % yticklabels={1E-11,1E-9,1E-7,1E-5,1E-3,1E-1},
            legend style={at={(0.98,0)},anchor=south east, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small}
        ]
        % \addlegendimage{/pgfplots/refstyle=plot_power}\addlegendentry{Power saving}
        \addplot[smooth, color=red,mark=square*, mark options={fill=white}] coordinates {
                (1, 8.088161777987015e-11)
                (2, 5.007935227340456e-10)
                (3, 7.96203148797984e-9)
                (4, 3.8336966683708786e-8)
                (5, 2.527728210797576e-7)
                (6, 0.0000037739123458197472)
                (7, 0.000020605975259769508)
                (8, 0.00014468035186892834)
            };
        \label{plot_error}
        \addlegendentry{Error Rate}
    \end{semilogyaxis}

% \draw (current bounding box.south east) rectangle (current bounding box.north west);    
\end{tikzpicture}


==> figs/experiments/alphagamma.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
height=7cm,
legend cell align={left},
legend columns=6,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.08,1.2)}, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={alpha},
xmin=0.2125, xmax=1.0375,
xtick style={color=black},
xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
y grid style={white!69.0196078431373!black},
ylabel={Average reward per frame},
ymajorgrids,
ymin=0.204415224086854, ymax=0.403495247846539,
ytick style={color=black},
ytick={0.2,0.225,0.25,0.275,0.3,0.325,0.35,0.375,0.4,0.425}
]
\addplot [line width=1.5pt, color0]
table {%
0.05 nan
0.1 nan
0.15 nan
0.2 nan
0.25 0.266884472941914
0.3 0.290559413591718
0.35 0.311223882113795
0.4 0.323070113021314
0.45 0.334163300869654
0.5 0.340671400820875
0.55 0.350257418733886
0.6 0.357460243050424
0.65 0.365977454169909
0.7 0.373930252268432
0.75 0.379354436725898
0.8 0.381953273364637
0.85 0.383288813610497
0.9 0.387790330367174
0.95 0.390029721532655
1 0.394446155857462
};
\addlegendentry{0.0}
\addplot [line width=1.5pt, color1]
table {%
0.05 nan
0.1 nan
0.15 nan
0.2 nan
0.25 0.260729827840676
0.3 0.286566409074294
0.35 0.305133502806308
0.4 0.319436415139328
0.45 0.328680700225551
0.5 0.341518810972308
0.55 0.34694305819591
0.6 0.353295176601523
0.65 0.361731810807495
0.7 0.372451048542913
0.75 0.377923162055476
0.8 0.381529176353274
0.85 0.38659319506752
0.9 0.388609107474495
0.95 0.387735454364347
1 0.385801850933313
};
\addlegendentry{0.06}
\addplot [line width=1.5pt, color2]
table {%
0.05 nan
0.1 nan
0.15 nan
0.2 nan
0.25 0.262603308413877
0.3 0.28998051260972
0.35 0.303813030055005
0.4 0.323427399174927
0.45 0.331891056026229
0.5 0.34158926967352
0.55 0.34556710013569
0.6 0.354392706131012
0.65 0.357405206074444
0.7 0.362595532106089
0.75 0.361200333678833
0.8 0.361942467707772
0.85 0.356612917566543
0.9 0.354712475586279
0.95 0.352957528987482
1 0.353417986746021
};
\addlegendentry{0.12}
\addplot [line width=1.5pt, color3]
table {%
0.05 nan
0.1 nan
0.15 nan
0.2 nan
0.25 0.272145056665852
0.3 0.29585120823967
0.35 0.30731552803031
0.4 0.317197633837634
0.45 0.32799385120012
0.5 0.337857383490647
0.55 0.340195429754457
0.6 0.345128650842784
0.65 0.348781436037667
0.7 0.350776362025536
0.75 0.347884667004628
0.8 0.350637540782408
0.85 0.350592462803754
0.9 0.349429591197486
0.95 0.347504099642979
1 0.344432024312346
};
\addlegendentry{0.18}
\addplot [line width=1.5pt, color4]
table {%
0.05 nan
0.1 nan
0.15 nan
0.2 nan
0.25 0.260685887066972
0.3 0.283825290015875
0.35 0.305517715325184
0.4 0.319626493612034
0.45 0.324697026519473
0.5 0.328636944055573
0.55 0.331057163311966
0.6 0.332973239680538
0.65 0.331653089653533
0.7 0.333716398044123
0.75 0.330928952755469
0.8 0.328541473866366
0.85 0.328768594557482
0.9 0.331054136900962
0.95 0.329648700523068
1 0.331061221715955
};
\addlegendentry{0.24}
\addplot [line width=1.5pt, color5]
table {%
0.05 nan
0.1 nan
0.15 nan
0.2 nan
0.25 0.252713974904723
0.3 0.272081460151494
0.35 0.281887272587091
0.4 0.298088395205247
0.45 0.309210455003824
0.5 0.314237554221254
0.55 0.317698288867793
0.6 0.318081129266707
0.65 0.313678107449645
0.7 0.309965395971552
0.75 0.310174217484418
0.8 0.309431278992104
0.85 0.311470709503648
0.9 0.31360734142033
0.95 0.3143359655062
1 0.31276257221107
};
\addlegendentry{0.3}
\addplot [line width=1.5pt, color6]
table {%
0.05 nan
0.1 nan
0.15 nan
0.2 nan
0.25 0.252420791402116
0.3 0.270160302116794
0.35 0.288171204347273
0.4 0.30001281854845
0.45 0.301679326939901
0.5 0.302007456464172
0.55 0.30104951685853
0.6 0.296691801808903
0.65 0.293063148545047
0.7 0.291374238305814
0.75 0.289027028895248
0.8 0.28917229072674
0.85 0.291321603756409
0.9 0.290114126515014
0.95 0.28901670136329
1 0.28751385032132
};
\addlegendentry{0.36}
\addplot [line width=1.5pt, white!49.8039215686275!black]
table {%
0.05 nan
0.1 nan
0.15 nan
0.2 nan
0.25 0.246244486239463
0.3 0.264641030325948
0.35 0.272849431473853
0.4 0.278599879322368
0.45 0.277456210677172
0.5 0.277381011753296
0.55 0.280224233869266
0.6 0.281977442088642
0.65 0.283184745944419
0.7 0.286041841957791
0.75 0.288798748268233
0.8 0.288525832029413
0.85 0.292306339751888
0.9 0.291475627045173
0.95 0.289248580422704
1 0.283885751103982
};
\addlegendentry{0.42}
\addplot [line width=1.5pt, color7]
table {%
0.05 nan
0.1 nan
0.15 nan
0.2 nan
0.25 0.232484124139466
0.3 0.251711580249962
0.35 0.264929595085996
0.4 0.274235258354175
0.45 0.281083824347548
0.5 0.283881248698072
0.55 0.282035664317429
0.6 0.277808224823022
0.65 0.279754047622246
0.7 0.276207622553001
0.75 0.272505535579594
0.8 0.272859439176303
0.85 0.274674318636122
0.9 0.265512725282212
0.95 0.260991496221364
1 0.257061677376346
};
\addlegendentry{0.48}
\addplot [line width=1.5pt, color8]
table {%
0.05 nan
0.1 nan
0.15 nan
0.2 nan
0.25 0.213464316075931
0.3 0.230821240917666
0.35 0.242742121497632
0.4 0.25122251640472
0.45 0.257768868527357
0.5 0.264056508073894
0.55 0.262393205360623
0.6 0.262700160255554
0.65 0.264419917003427
0.7 0.259672918843913
0.75 0.254377807397546
0.8 0.253471698077912
0.85 0.250991681788176
0.9 0.250282572764015
0.95 0.25058627334356
1 0.244862902142245
};
\addlegendentry{0.54}
\addplot [line width=1.5pt, color0]
table {%
0.05 nan
0.1 nan
0.15 nan
0.2 nan
0.25 0.216570595951214
0.3 0.228914002543476
0.35 0.231312552180725
0.4 0.23884571448918
0.45 0.245558713728079
0.5 0.245182855793955
0.55 0.246677692358111
0.6 0.249144337287456
0.65 0.246133067066665
0.7 0.245703083730898
0.75 0.2435012053262
0.8 0.24003450674014
0.85 0.240010554809993
0.9 0.23774036006754
0.95 0.233811351555485
1 0.226726290958147
};
\end{axis}

\end{tikzpicture}


==> figs/experiments/blackscholes/exp_blk_a.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
font=\scriptsize,
height=3cm,
legend cell align={left},
legend columns=1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.45)}, anchor=north, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-3.9, xmax=103.9,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xlabel={Input \#},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Rel. Error},
ymajorgrids,
ymin=0, ymax=50,
ytick style={color=black},
ytick={0,15,30,45},
ylabel near ticks,
    xlabel near ticks,
]
\addplot [line width=1pt, black, dashed]
table {%
1 5
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 30
31 30
32 30
33 30
34 30
35 30
36 30
37 30
38 30
39 30
40 30
41 30
42 30
43 30
44 30
45 30
46 30
47 30
48 30
49 30
50 30
51 30
52 30
53 30
54 30
55 30
56 30
57 30
58 30
59 30
60 12
61 12
62 12
63 12
64 12
65 12
66 12
67 12
68 12
69 12
70 12
71 12
72 12
73 12
74 12
75 12
76 12
77 12
78 12
79 12
80 12
81 12
82 12
83 12
84 12
85 12
86 12
87 12
88 12
89 12
90 12
91 12
92 12
93 12
94 12
95 12
96 12
97 12
98 12
99 12
};
\addlegendentry{QoS Constraint}
\addplot [line width=1pt, color0]
table {%
1 2.392728
2 2.377065
3 2.377069
4 2.499344
5 2.605047
6 2.765629
7 2.697067
8 2.850173
9 2.785901
10 2.724666
11 2.726094
12 2.661312
13 2.571434
14 2.773077
15 2.841467
16 2.884256
17 2.834158
18 2.651703
19 2.679667
20 2.634872
21 2.586695
22 2.690217
23 2.774887
24 2.842239
25 2.723593
26 2.616246
27 2.574581
28 2.695288
29 2.795986
30 2.668373
31 2.785279
32 12.172176
33 27.82428
34 28.812234
35 27.688057
36 27.380358
37 28.186071
38 27.432465
39 27.992616
40 26.796509
41 27.101046
42 27.8663
43 27.209071
44 26.598229
45 26.468691
46 28.024152
47 27.419029
48 27.313585
49 27.788933
50 26.338114
51 27.824834
52 26.1851
53 28.335787
54 27.171896
55 27.426607
56 27.044132
57 27.22952
58 27.441193
59 26.749322
60 28.897368
61 9.794399
62 12.299802
63 12.238578
64 12.20489
65 5.897524
66 6.220998
67 5.900346
68 6.045118
69 6.053022
70 6.395673
71 6.38197
72 6.271232
73 6.198039
74 5.91295
75 6.185125
76 6.040284
77 6.234193
78 5.842802
79 6.014001
80 6.039195
81 6.139668
82 5.92878
83 6.224558
84 6.256509
85 6.543393
86 5.851694
87 6.07397
88 6.079246
89 5.272721
90 5.16946
91 5.09463
92 5.211537
93 5.017524
94 5.276655
95 5.334307
96 4.93397
97 5.179316
98 5.121304
99 5.310211
};
\addlegendentry{\seams{}}
\end{axis}

\end{tikzpicture}


==> figs/experiments/blackscholes/exp_blk_b.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
font=\scriptsize,
height=3cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-3.9, xmax=103.9,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xlabel={Input \#},
y grid style={white!69.0196078431373!black},
ylabel={Memory Power (\%)},
ymajorgrids,
ymin=0.65, ymax=1,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1},
yticklabels={60,70,80,90,100},
ylabel near ticks,
xlabel near ticks,
]
\addplot [line width=1pt, color0, forget plot]
table {%
1 0.821461099631789
2 0.890384282527351
3 0.958672793729092
4 0.86191495727394
5 0.828449173284382
6 0.800539567495663
7 0.760259594661692
8 0.760384920294157
9 0.760154020243157
10 0.760262730644837
11 0.760568622730399
12 0.760588025107352
13 0.760563036971985
14 0.760422992917947
15 0.760358910124605
16 0.760661043771818
17 0.760266541727265
18 0.76052409316153
19 0.760699326082312
20 0.760637562758513
21 0.760297954031992
22 0.760404734786813
23 0.760292011831895
24 0.76059026181378
25 0.760510231598035
26 0.760633337807534
27 0.760601616346937
28 0.760483499597496
29 0.801175437295033
30 0.760427294048058
31 0.726927951317188
32 0.64476281590522
33 0.62544334540123
34 0.630793490715995
35 0.630783610297277
36 0.630883669376935
37 0.630827254116471
38 0.630869243007683
39 0.630751451645189
40 0.630893223150328
41 0.630791985593689
42 0.630919124060455
43 0.630710078028877
44 0.630827805239034
45 0.630680736243531
46 0.630787683059352
47 0.630878865135714
48 0.63085876638874
49 0.630800494772585
50 0.63079802589453
51 0.630909412498253
52 0.63076353910609
53 0.630753988307789
54 0.630734052718752
55 0.630810171281225
56 0.631516228716643
57 0.630870616500626
58 0.630769123921966
59 0.631092674011907
60 0.630735391174765
61 0.647568627754943
62 0.670086263426053
63 0.644789103048443
64 0.644870909705185
65 0.698893365830975
66 0.698905851761429
67 0.760427187320055
68 0.760225152820348
69 0.698918601095275
70 0.698921261643771
71 0.698905708599949
72 0.69888224964797
73 0.699023176256708
74 0.760345644147689
75 0.760472705102201
76 0.760266899269833
77 0.760171111383495
78 0.760284546071071
79 0.760337040475937
80 0.760218011389243
81 0.760356413044742
82 0.760434138059052
83 0.760271544218498
84 0.760259759037468
85 0.760133586926687
86 0.760344518462025
87 0.760249042019752
88 0.760282097773544
89 0.785452847376973
90 0.785424963924801
91 0.785439593440256
92 0.785403697340031
93 0.785454483612064
94 0.785434461652431
95 0.785464160238424
96 0.785448325914504
97 0.785451716537854
98 0.785461342448759
99 0.785457513983249
};
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_0_qlearning.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Frame (1000s)},
xmin=-0.3366, xmax=7.0686,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6,7,8},
y grid style={white!69.0196078431373!black},
ylabel={Memory Power(W)},
ymin=3.53627199563889, ymax=4.48437004174238,
ytick style={color=black},
ytick={3.4,3.6,3.8,4,4.2,4.4,4.6}
]
\addplot [line width=0.7pt, color0]
table {%
0 4.29375035067157
0.068 3.85706390059833
0.136 4.23399547994176
0.204 3.85642839455907
0.272 3.87496913339989
0.34 3.93019815467812
0.408 3.96000020917412
0.476 3.82851087297705
0.544 4.00933465622494
0.612 4.4412746760104
0.68 3.73457252858643
0.748 3.87968126837717
0.816 3.94338925224304
0.884 3.84648496858228
0.952 3.88313759402338
1.02 3.90808775362069
1.088 3.65256838813457
1.156 3.79430770442809
1.224 3.80647720996724
1.292 3.79702244218685
1.36 3.78698429632184
1.428 3.6921369747072
1.496 3.74089890699454
1.564 3.84526633033971
1.632 3.84529301141349
1.7 3.67765780851979
1.768 3.86023820319292
1.836 3.9247761970272
1.904 3.91159797103459
1.972 4.28920910429549
2.04 3.6492249458448
2.108 3.71180976911796
2.176 3.65144695422191
2.244 3.69723470416027
2.312 3.60518496678208
2.38 3.61242703777424
2.448 3.65430765173506
2.516 3.74744900903189
2.584 3.68590190718795
2.652 3.64731367326372
2.72 3.76933877741023
2.788 3.6481340102127
2.856 3.73035900535371
2.924 3.69322865087542
2.992 3.69171827521134
3.06 3.62436896130169
3.128 3.57970533703544
3.196 3.62334953932375
3.264 3.58047350039891
3.332 3.57936736137087
3.4 3.70484190565297
3.468 3.58001743690318
3.536 3.5816923571374
3.604 3.62802764030589
3.672 3.65426850529946
3.74 3.6282100391564
3.808 3.62362560152122
3.876 3.62143039257077
3.944 3.62362560152122
4.012 3.62362560152122
4.08 3.62362560152122
4.148 3.62581948140896
4.216 3.62253958083357
4.284 3.62362560152122
4.352 3.62362560152122
4.42 3.62362560152122
4.488 3.62362560152122
4.556 3.62362560152122
4.624 3.62710258495189
4.692 3.62362560152122
4.76 3.66982984659251
4.828 3.62362560152122
4.896 3.62362560152122
4.964 3.62362560152122
5.032 3.62888448149015
5.1 3.57936736137087
5.168 3.58047350039891
5.236 3.57936736137087
5.304 3.57936736137087
5.372 3.57936736137087
5.44 3.61569127944233
5.508 3.57936736137087
5.576 3.57936736137087
5.644 3.57936736137087
5.712 3.57936736137087
5.78 3.57936736137087
5.848 3.57936736137087
5.916 3.57936736137087
5.984 3.57936736137087
6.052 3.57936736137087
6.12 3.57936736137087
6.188 3.57936736137087
6.256 3.57936736137087
6.324 3.57936736137087
6.392 3.57936736137087
6.46 3.57936736137087
6.528 3.57936736137087
6.596 3.57936736137087
6.664 3.57936736137087
6.732 3.57936736137087
};
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_0_tdlambda.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ylabel={Memory Power(W)},
ymin=0.65, ymax=0.9,
ytick style={color=black},
ytick={0.65,0.7,0.75,0.8,0.85,0.9}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.787129214613966
1 0.778594446691177
2 0.779162126378679
3 0.791025659466912
4 0.778754649356615
5 0.788775228400736
6 0.780989093290443
7 0.764055699448529
8 0.77072102435662
9 0.76138796875
10 0.786183746323529
11 0.76591448161765
12 0.761638612591912
13 0.74995296047794
14 0.742782766084559
15 0.75133002619485
16 0.753761851562497
17 0.730688606158088
18 0.732252278033087
19 0.739824650735293
20 0.724260310202209
21 0.724006007812499
22 0.754755556525739
23 0.729613125919116
24 0.716293387867643
25 0.714353738051471
26 0.724905147058824
27 0.72173225
28 0.728551277573531
29 0.716709141544117
30 0.708604350643385
31 0.714356926470588
32 0.71812498805147
33 0.689033631893384
34 0.713322913143382
35 0.715332701286768
36 0.705654464154413
37 0.701111883731616
38 0.723592409007351
39 0.707845534466912
40 0.705648808823529
41 0.702399887408085
42 0.698756523897058
43 0.71252906617647
44 0.693737020220591
45 0.717608983455881
46 0.728257686580884
47 0.707250672794116
48 0.704137362132352
49 0.705965959099263
50 0.72189807536765
51 0.702730857077203
52 0.699319718290438
53 0.70770073897059
54 0.726556555147057
55 0.729781280330882
56 0.706507815257352
57 0.686579560661766
58 0.698586094669119
59 0.703027326286761
60 0.695286269761025
61 0.720824026654405
62 0.705877270680142
63 0.700238168658085
64 0.696726951286767
65 0.693478369025739
66 0.693586026654407
67 0.686289250459554
68 0.683532969669119
69 0.685582825827201
70 0.675730278492646
71 0.675736199908084
72 0.678563574908083
73 0.687684691176465
74 0.681418249540439
75 0.673472083639701
76 0.675850568933821
77 0.667825450827204
78 0.672924971966911
79 0.679891152573527
80 0.680221873621323
81 0.670541600643385
82 0.662711083180143
83 0.65705658777573
84 0.663199800551468
85 0.660059643382347
86 0.659746190257352
87 0.654774922794114
88 0.664354578124999
89 0.663721662683822
90 0.663082077205879
91 0.670558649816172
92 0.648971386948529
93 0.667826331801468
94 0.66372546737132
95 0.655070477941174
96 0.657126574908088
97 0.65758285064338
98 0.659143223345588
99 0.661478939338233
};
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_0a.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Frame \#  (divided by 100)},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel={Memory Power (\%)},
ymajorgrids,
ymin=0.55, ymax=0.85,
ytick style={color=black},
ytick={0.55,0.60,0.65,0.7,0.75,0.8,0.85},
yticklabels={55,60,65,70,75,80,85},
]
\addplot [line width=1pt, color0]
table {%
0 0.758095734834559
1 0.804050742187501
2 0.782084327205878
3 0.748171426011027
4 0.761010072610293
5 0.73763439751838
6 0.720274765624998
7 0.738340546875001
8 0.710776396599267
9 0.712783958180143
10 0.732561877757356
11 0.716128141084558
12 0.696869172334556
13 0.701672051470585
14 0.695716382352939
15 0.690132459558824
16 0.679105511948528
17 0.683335106617643
18 0.670170820312502
19 0.688517531709559
20 0.674080234374999
21 0.65597536948529
22 0.661234621323525
23 0.669282683823528
24 0.670473822610292
25 0.66456005330882
26 0.666975300551472
27 0.659350820772058
28 0.662422082720586
29 0.652066517463232
30 0.651471410845585
31 0.652259768382351
32 0.655503959099263
33 0.65403517922794
34 0.656957676470587
35 0.661147000919116
36 0.657724769761027
37 0.657214177849262
38 0.655634168198526
39 0.651322267922792
40 0.65093619852941
41 0.655466086397057
42 0.647226252757351
43 0.646156377757351
44 0.642751838235293
45 0.644388097426469
46 0.650342340073529
47 0.64796799632353
48 0.647593300551473
49 0.647591083639707
50 0.639614471507352
51 0.642466451286765
52 0.645125459558823
53 0.641131065257352
54 0.642502524816175
55 0.64187012867647
56 0.641963556985293
57 0.64242150735294
58 0.644274862132352
59 0.644335156249999
60 0.643833118566175
61 0.640624218749999
62 0.640512545955881
63 0.64147757352941
64 0.645384283088234
65 0.64712306985294
66 0.645877481617647
67 0.644050672794118
68 0.641111672794117
69 0.643212637867647
70 0.639951792279411
71 0.643286121323529
72 0.647099724264707
73 0.645722056985296
74 0.644374446691178
75 0.63984825367647
76 0.640896783088234
77 0.641591156249999
78 0.63978478860294
79 0.638272517463234
80 0.641694147058823
81 0.638514950367645
82 0.639516648897058
83 0.639549462316175
84 0.638088295955882
85 0.640605252757352
86 0.639865670036763
87 0.638580023897058
88 0.640363801470586
89 0.63955585110294
90 0.641161899816175
91 0.639616480698528
92 0.638164123161764
93 0.638985294117646
94 0.638807275735293
95 0.637261365808823
96 0.637843396139705
97 0.637516512867646
98 0.63857934742647
99 0.64508262867647
};
\addlegendentry{Q-Learning}
\addplot [line width=1pt, color1]
table {%
0 0.767660702665439
1 0.763047387867646
2 0.74431425229779
3 0.745549832261029
4 0.730878903952205
5 0.735573764246325
6 0.717811421875
7 0.718758315716912
8 0.703437937499998
9 0.701927324448529
10 0.693204996783089
11 0.690906337316178
12 0.688709303308823
13 0.692287727941179
14 0.686847038602939
15 0.67939264016544
16 0.694662253216915
17 0.676206772518382
18 0.673543637867645
19 0.673293201746321
20 0.667287137408087
21 0.674771180147057
22 0.667420580882353
23 0.677206094209559
24 0.672555678768382
25 0.666684852481617
26 0.658834808363969
27 0.66462583180147
28 0.670881738970588
29 0.660700386029407
30 0.658130682904408
31 0.662385338235293
32 0.658223178768378
33 0.656889056525734
34 0.651862152573525
35 0.660274910386028
36 0.665000723345587
37 0.662168216911763
38 0.654459969669115
39 0.654266946691174
40 0.650317046415438
41 0.65383403400735
42 0.664150443014705
43 0.654366039522056
44 0.651366913602939
45 0.646592113970585
46 0.651307900275733
47 0.649395604779411
48 0.645720375919116
49 0.644936377757353
50 0.647846999080879
51 0.642772701286764
52 0.644165761948528
53 0.643713309742645
54 0.646894165441175
55 0.641672068933823
56 0.644042552389705
57 0.64246085110294
58 0.645562738511029
59 0.643475873161763
60 0.643250505514705
61 0.641237362132352
62 0.641113143382352
63 0.648907031249999
64 0.640583547794118
65 0.645662178308822
66 0.643109145220587
67 0.639049094669117
68 0.640963465073528
69 0.64041135110294
70 0.638536779411764
71 0.637337086397058
72 0.638935110294115
73 0.64240842463235
74 0.643103660845585
75 0.640810156249997
76 0.639548759191174
77 0.640348207720587
78 0.641551424632351
79 0.642557766544117
80 0.642142463235292
81 0.638611503676469
82 0.64117616360294
83 0.639353783088234
84 0.637483593749999
85 0.638814200367646
86 0.638497564338235
87 0.639293795955882
88 0.640511855698529
89 0.639013832720588
90 0.638847951286764
91 0.640802537224264
92 0.636532642463235
93 0.638307612132352
94 0.637313373161764
95 0.637379779411765
96 0.637433945772059
97 0.636557628676471
98 0.645077780330882
99 0.638719669117646
};
\addlegendentry{TD($\lambda$)}
\addplot [line width=1pt, black, dashed]
table {%
0 0.625
100 0.625
};
\addlegendentry{Optimal}
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_0aa.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ylabel={Memory Power},
ymajorgrids,
ymin=0.55, ymax=0.85,
ytick style={color=black},
ytick={0.55,0.6,0.65,0.7,0.75,0.8,0.85}
]
\addplot [line width=1pt, color0]
table {%
0 0.817455386029414
1 0.768260357077206
2 0.775211975183821
3 0.762511553308821
4 0.766217594669114
5 0.773044638327204
6 0.714277199448529
7 0.698717683823531
8 0.713977802849268
9 0.715524040441177
10 0.709909965992649
11 0.708695134191178
12 0.703464522058826
13 0.69368322610294
14 0.692962878216916
15 0.693835690716913
16 0.70243356433823
17 0.702354560202201
18 0.692646351102941
19 0.681772552849262
20 0.687675452665442
21 0.673485457720587
22 0.678266525275734
23 0.670282956801466
24 0.685866628676469
25 0.685723071691175
26 0.667278994944849
27 0.670473727941173
28 0.670762932904409
29 0.670618002757351
30 0.685689560202204
31 0.670051170496321
32 0.662252201746323
33 0.663992699448528
34 0.670490940257353
35 0.655523448069852
36 0.650588443014704
37 0.646110886948529
38 0.649980333639704
39 0.648536898897058
40 0.644751460018383
41 0.651399290441175
42 0.646806141544118
43 0.660016605238967
44 0.654967736213233
45 0.64847810845588
46 0.643854736213234
47 0.644953660845586
48 0.643683363970587
49 0.643258272058822
50 0.645422211397057
51 0.641328446691175
52 0.641908714154412
53 0.647385974264705
54 0.647672541360291
55 0.646092594669117
56 0.642750897977939
57 0.645551633272058
58 0.644907607536763
59 0.642848799172794
60 0.641897329044117
61 0.640883312499999
62 0.642288321691176
63 0.641394857536763
64 0.640947564338234
65 0.638438786764705
66 0.638949218749999
67 0.641583915441176
68 0.641432628676469
69 0.641083823529411
70 0.641091544117647
71 0.64004707352941
72 0.640826332720587
73 0.642145465073528
74 0.639989062499999
75 0.638021553308822
76 0.639704715073529
77 0.640828608455881
78 0.643872840073528
79 0.640498328124999
80 0.647362460477939
81 0.643006859374999
82 0.63835041360294
83 0.639146874999999
84 0.639551516544117
85 0.64037169117647
86 0.638340533088234
87 0.638129825367646
88 0.63895588235294
89 0.636455055147058
90 0.636965808823529
91 0.64152169117647
92 0.637174310661763
93 0.637595571691176
94 0.636792875
95 0.636902022058823
96 0.636950013786765
97 0.637379917279411
98 0.637652150735293
99 0.637910705422793
};
\addlegendentry{Q-Learning}
\addplot [line width=1pt, color1]
table {%
0 0.745149249540442
1 0.756890181525736
2 0.744660905330881
3 0.731435153952205
4 0.71861005698529
5 0.718655612591912
6 0.735699818474263
7 0.718500384650734
8 0.701804943474262
9 0.687128672794116
10 0.692176558363971
11 0.682795551930148
12 0.688838917738969
13 0.686417364430145
14 0.685547922794119
15 0.691510463694852
16 0.679814221966909
17 0.68911561305147
18 0.681852286305147
19 0.690950284466911
20 0.687120420955881
21 0.683414626378676
22 0.687622556525734
23 0.680615712775733
24 0.684023382352938
25 0.665954564338232
26 0.661061506893382
27 0.659680850183821
28 0.664137906709556
29 0.661729899816173
30 0.656213809742645
31 0.658203776654409
32 0.654618914522057
33 0.65367960753676
34 0.653561652573526
35 0.656936516544116
36 0.653367466911762
37 0.64377864338235
38 0.646783376378673
39 0.647777282169115
40 0.654266497242647
41 0.643982824448528
42 0.648453522977938
43 0.648343121323527
44 0.644289200367646
45 0.642000825367645
46 0.641287591911763
47 0.643687438419116
48 0.639267309742646
49 0.640585294117646
50 0.640970909926469
51 0.638963832720587
52 0.64012962408088
53 0.64192778860294
54 0.640432904411763
55 0.637787913602939
56 0.638102863970587
57 0.639889292279411
58 0.639982996323529
59 0.636758823529411
60 0.638301378676469
61 0.639646415441176
62 0.639757766544117
63 0.638479809742646
64 0.640519531249999
65 0.64318552297794
66 0.64074406617647
67 0.638337054227941
68 0.647861028492646
69 0.639725505514705
70 0.641775367647058
71 0.641941815257352
72 0.64232580422794
73 0.647810241268381
74 0.639138511029411
75 0.643033148897058
76 0.636445174632352
77 0.639013602941176
78 0.637104963235294
79 0.637462545955881
80 0.637211948529411
81 0.636308088235294
82 0.638640900735293
83 0.639485799632352
84 0.634698713235294
85 0.636999999999999
86 0.636198299632352
87 0.635090731617647
88 0.638649862132351
89 0.637059604779411
90 0.636285386029411
91 0.635385523897059
92 0.635553998161764
93 0.635763556985293
94 0.637350413602941
95 0.637887637867646
96 0.637369117647058
97 0.63856075367647
98 0.636831387867646
99 0.636755513786764
};
\addlegendentry{TD($\lambda$)}
\addplot [line width=1pt, red, dashed]
table {%
0 0.625
100 0.625
};
\addlegendentry{Optimal}
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_0b.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Frame \#  (divided by 100)},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel={Memory Power (\%)},
ymajorgrids,
ymin=0.55, ymax=0.85,
ytick style={color=black},
ytick={0.55,0.60,0.65,0.7,0.75,0.8,0.85},
yticklabels={55,60,65,70,75,80,85},
]

\addplot [line width=1pt, color0]
table {%
0 0.788994896599262
1 0.823323724724269
2 0.803139290900732
3 0.824188720588234
4 0.819786120404416
5 0.804483270680148
6 0.816034830882353
7 0.780537912683821
8 0.802914301930148
9 0.780245008731611
10 0.759549701746321
11 0.768022841452205
12 0.774844834558817
13 0.769682936580879
14 0.757298600643376
15 0.759528969209554
16 0.782477147518378
17 0.750612293658087
18 0.742027606158085
19 0.770133987591906
20 0.739624616268382
21 0.747580051930146
22 0.74393613419117
23 0.74872305055147
24 0.778066871783089
25 0.743882051470591
26 0.731191982996317
27 0.7468602265625
28 0.751912837775738
29 0.746757929687499
30 0.737476475183821
31 0.733181283088235
32 0.745729415900734
33 0.732915981158084
34 0.741276689338233
35 0.731529904871326
36 0.726912471966909
37 0.729023311580882
38 0.720031799632351
39 0.74267628446691
40 0.721885937499998
41 0.711343680147055
42 0.713869205422794
43 0.708859454963234
44 0.730383725643379
45 0.722990020680146
46 0.725604182904411
47 0.722353072150737
48 0.725172838694852
49 0.70166694806985
50 0.721174674632352
51 0.7048473359375
52 0.691984674632353
53 0.720843129595588
54 0.697977088694853
55 0.697729886948531
56 0.725317895680149
57 0.712822694852943
58 0.714298326286774
59 0.705875987132355
60 0.696528015624999
61 0.706538585018383
62 0.701675945772057
63 0.700758413602937
64 0.700490367187494
65 0.705028710477936
66 0.702332317555144
67 0.688865545496321
68 0.712427943474264
69 0.680505990808824
70 0.682820506893385
71 0.695568613970591
72 0.700439057904411
73 0.683700167738967
74 0.696143772058824
75 0.685022093290445
76 0.672653607996322
77 0.678151077665439
78 0.678497345128676
79 0.679719431985291
80 0.692207672334556
81 0.675705456341908
82 0.694802352481616
83 0.674580721966911
84 0.693178491727943
85 0.683398032628676
86 0.650086962316177
87 0.656926497242646
88 0.661273434283084
89 0.660145279871322
90 0.656960107077203
91 0.67684944898897
92 0.658408944393379
93 0.667738568474262
94 0.658117355698529
95 0.665611234834557
96 0.657063994485292
97 0.64846837040441
98 0.682416691636025
99 0.651933880055145
};
\addlegendentry{Q-Learning}
\addplot [line width=1pt, color1]
table {%
0 0.788466429227943
1 0.782908914062498
2 0.785842965533086
3 0.779441245863966
4 0.782009398897062
5 0.747834424632352
6 0.746338170496319
7 0.745888496323523
8 0.755299030330883
9 0.752890710477939
10 0.752084076286761
11 0.758977478860292
12 0.742621174172795
13 0.765478537683822
14 0.757669667738967
15 0.758740984374999
16 0.756554951746321
17 0.762732514705879
18 0.756492390624996
19 0.73954380836397
20 0.74240500321691
21 0.752887245404407
22 0.730598984834557
23 0.742356863511027
24 0.741356994485298
25 0.724385686121324
26 0.736797314338231
27 0.742204219209557
28 0.715800491268381
29 0.729311487132348
30 0.716491252297796
31 0.706381635569852
32 0.706336287224262
33 0.699706933363967
34 0.695259788602941
35 0.709126589154409
36 0.696150017003678
37 0.702568985294119
38 0.690538732077204
39 0.688311869944852
40 0.684886832720587
41 0.690905687040442
42 0.685482372242644
43 0.689706892003674
44 0.692242801470588
45 0.690520165441177
46 0.678883219209559
47 0.682547420036762
48 0.690218043658088
49 0.683309066176469
50 0.683149946231614
51 0.688610309283089
52 0.682724614430149
53 0.68190604733456
54 0.6770466484375
55 0.677654511488966
56 0.675149642463232
57 0.667998463694851
58 0.661353544117645
59 0.656909114430143
60 0.660806673253673
61 0.665434333639704
62 0.661072162683822
63 0.658443461856615
64 0.653845575367646
65 0.67211560799632
66 0.651734680606616
67 0.666912070312498
68 0.663481653952207
69 0.664807944393383
70 0.651473732536763
71 0.666608251378675
72 0.660757009191177
73 0.658053751838235
74 0.65718023897059
75 0.64809858639706
76 0.649041522977942
77 0.650957748621322
78 0.654234888786763
79 0.655087288602946
80 0.651587405330882
81 0.649762483455882
82 0.645777450367646
83 0.645768237132351
84 0.646707246323527
85 0.652142917279411
86 0.654508522058822
87 0.644903762867644
88 0.64951371415441
89 0.642129067095586
90 0.644108056066176
91 0.64920005009191
92 0.642561534466909
93 0.644730305147057
94 0.64558802665441
95 0.642295795036766
96 0.649762588235292
97 0.648250330422795
98 0.643314363051469
99 0.647870094669116
};
\addlegendentry{TD($\lambda$)}
\addplot [line width=1pt, black, dashed]
table {%
0 0.625
100 0.625
};
\addlegendentry{Optimal}
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Frame},
xmin=-3.4, xmax=71.4,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
y grid style={white!69.0196078431373!black},
ylabel={Memory Power},
ymin=0.65, ymax=0.95,
ytick style={color=black},
ytick={0.65,0.7,0.75,0.8,0.85,0.9,0.95}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.81445
1 0.81445
2 0.81445
3 0.81445
4 0.81445
5 0.81445
6 0.81445
7 0.81445
8 0.81445
9 0.81445
10 0.81445
11 0.81445
12 0.81445
13 0.75325
14 0.75325
15 0.81445
16 0.81445
17 0.81445
18 0.81445
19 0.81445
20 0.81445
21 0.81445
22 0.81445
23 0.81445
24 0.81445
25 0.81445
26 0.81445
27 0.81445
28 0.81445
29 0.81445
30 0.81445
31 0.81445
32 0.81445
33 0.81445
34 0.81445
35 0.81445
36 0.81445
37 0.81445
38 0.81445
39 0.81445
40 0.81445
41 0.81445
42 0.81445
43 0.75325
44 0.81445
45 0.75325
46 0.81445
47 0.81445
48 0.81445
49 0.81445
50 0.81445
51 0.81445
52 0.81445
53 0.81445
54 0.81445
55 0.81445
56 0.81445
57 0.81445
58 0.81445
59 0.81445
60 0.81445
61 0.81445
62 0.81445
63 0.81445
64 0.81445
65 0.81445
66 0.81445
67 0.81445
};
\end{axis}

\begin{axis}[
axis y line=right,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Frame},
xmajorgrids,
xmin=-3.4, xmax=71.4,
xtick pos=left,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
y grid style={white!69.0196078431373!black},
ylabel={QoS},
ymajorgrids,
ymin=0, ymax=50,
ytick pos=right,
ytick style={color=black},
ytick={0,10,20,30,40,50}
]
\addplot [line width=1.5pt, color1]
table {%
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10
60 10
61 10
62 10
63 10
64 10
65 10
66 10
67 10
68 10
};
\addlegendentry{Target}
\addplot [line width=1.5pt, color2]
table {%
1 5.49062184702657
2 4.53051522255672
3 1.38718132089697
4 3.20355803613874
5 4.31292199845682
6 2.77436264179393
7 6.88951205967843
8 7.80610533747609
9 5.6631440281959
10 8.51357226092816
11 5.43189693029642
12 5.99330829493877
13 4.00444754517342
14 10.8045901835327
15 12.4331486506564
16 4.45916406696775
17 4.60075995760483
18 3.84093115411899
19 5.71949510794202
20 5.12819502680568
21 6.15174904683434
22 4.87162069646512
23 6.84280296477786
24 4.93701450432436
25 3.92354127496623
26 3.67013679844746
27 4.80533705420811
28 3.30215204019907
29 3.39788641691754
30 4.38665250167534
31 6.45697764974591
32 4.1615439626909
33 7.88784688943291
34 6.98199286964819
35 5.3125
36 4.31292199845682
37 4.93701450432436
38 3.58168676933597
39 6.50645712926782
40 5.49062184702657
41 4.80533705420811
42 3.92354127496623
43 4.73812623289667
44 11.9866165898775
45 5.37253015400396
46 11.2124531264856
47 3.58168676933597
48 5.25178372025336
49 1.96177063748312
50 7.51300955010707
51 3.67013679844746
52 2.11895446854639
53 3.30215204019907
54 2.99665414746938
55 6.40711607227748
56 3.84093115411899
57 3.30215204019907
58 2.11895446854639
59 5.43189693029642
60 8.69988693434889
61 3.30215204019907
62 9.16659941004941
63 5.6631440281959
64 8.9183281339355
65 5.49062184702657
66 3.67013679844746
67 4.45916406696775
68 7.51300955010707
};
\addlegendentry{QoS}
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_1a.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=3cm,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Frame \#},
xmin=-2.65, xmax=77.65,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
y grid style={white!69.0196078431373!black},
ylabel={RMSE},
ymajorgrids,
ymin=0, ymax=50,
ytick style={color=black},
ytick={0,10,20,30,40,50}
]
\addplot [line width=1pt, black, dashed]
table {%
1 28
2 28
3 28
4 28
5 28
6 28
7 28
8 28
9 28
10 28
11 28
12 28
13 28
14 28
15 28
16 28
17 28
18 28
19 28
20 28
21 28
22 28
23 28
24 28
25 28
26 28
27 28
28 28
29 28
30 28
31 28
32 28
33 28
34 28
35 28
36 28
37 28
38 28
39 28
40 28
41 28
42 28
43 28
44 28
45 28
46 28
47 28
48 28
49 28
50 28
51 28
52 28
53 28
54 28
55 28
56 28
57 28
58 28
59 28
60 28
61 28
62 28
63 28
64 28
65 28
66 28
67 28
68 28
69 28
70 28
71 28
72 28
73 28
74 28
};
\addlegendentry{QoS Constraint}
\addplot [line width=1pt, color1]
table {%
1 24.9307011835945
2 24.8662973013127
3 27.3712118591114
4 12.4331486506564
5 26.4050732658733
6 21.9624873881063
7 23.1289347082531
8 24.904959616396
9 25.4400633201444
10 24.5809156329107
11 25.6159473338875
12 24.1199414002897
13 27.2302433071793
14 22.9898538638639
15 22.2237819548114
16 24.9564161993874
17 22.863957763928
18 22.3819603349997
19 24.2921815658305
20 26.5020619239634
21 24.4238474709471
22 26.5383412864979
23 23.4593648011833
24 23.5139850492792
25 26.9341892476112
26 21.144089764287
27 25.5532705887933
28 24.51559286095
29 26.2589186012668
30 24.3844223484389
31 29.3064283666221
32 27.3360378734614
33 30.5389997259466
34 33.5514400580898
35 38.7666924732108
36 10.7151713480021
37 38.7418658984755
38 44.1870419161031
39 23.6364191228042
40 27.5813137964571
41 22.1515093017742
42 24.0400297237611
43 20.6530134309357
44 24.159798119406
45 25.3263500268361
46 24.8146538451485
47 26.392924623286
48 24.853396497694
49 20.0062135234395
50 20.4658221361915
51 21.9039986360938
52 23.4320069320499
53 21.3853995999873
54 23.90625
55 21.8012657478924
56 17.9442149689607
57 17.8546277145132
58 17.3997738686978
59 17.2330877857302
60 13.9869339647027
61 31.8548705379356
62 14.4825981735997
63 20.6685361790353
64 25.0718073853518
65 18.1750753210581
66 18.3331988200988
67 15.2799979734351
68 20.1499725954303
69 13.4968299097839
70 15.1323616804651
71 14.1238403335299
72 12.9882452045809
73 14.8974060146694
74 16.9894320845877
};
\addlegendentry{\seams{}}
\addplot [line width=1pt, color2]
table {%
1 24.5809156329107
2 21.9039986360938
3 23.9196616420087
4 23.7717174180933
5 24.0266852710405
6 25.0077669042994
7 27.7551838549822
8 24.0266852710405
9 27.789827326576
10 27.8704946292792
11 23.7582222609353
12 23.6635406682987
13 23.5139850492792
14 23.7041648023564
15 26.1242251951221
16 22.7796404843578
17 21.2952288557096
18 22.8779804317681
19 23.8794041184268
20 22.9339853636277
21 21.6684649239186
22 23.7717174180933
23 26.111945887654
24 21.8600293740186
25 25.1484406992217
26 25.5783597166717
27 22.849926490582
28 23.852528021989
29 23.90625
30 23.7312089238757
31 24.3317561479709
32 26.1610285360209
33 26.5986969279896
34 28.6646847406074
35 38.1243596257695
36 48.193322406469
37 39.202702937599
38 38.434352929186
39 42.7107699785322
40 40.82965822496
41 38.6589955021938
42 36.8060796608386
43 37.8457369420586
44 31.8649368584706
45 35.673312535742
46 39.4229674906272
47 41.3370723580706
48 34.6425217706604
49 34.1483358647174
50 30.3810655536658
51 34.9007763064057
52 35.6103251772987
53 35.772068591783
54 35.6283329282233
55 33.9788641691754
56 35.8616108309714
57 31.173023090614
58 29.8485836161793
59 26.197780174655
60 27.4063407016225
61 28.5862586435972
62 27.2537887013814
63 32.7875987764082
64 34.5962020256888
65 34.0731191745647
66 32.8462353635362
67 31.6427380747829
68 27.9279714785928
69 29.9344172473342
70 25.5532705887933
71 22.12253413005
72 23.4046170840771
73 24.917833724062
74 26.526253678817
};
\addlegendentry{DART}
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_1b.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=3cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Frame \#},
xmin=-2.65, xmax=77.65,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel={Memory\\Power (\%)},
ymajorgrids,
ymin=0.65, ymax=1,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1},
yticklabels={60,70,80,90,100}
]
\addplot [line width=1pt, color0]
table {%
1 0.70252318
2 0.7080274084
3 0.7080274084
4 0.7331874084
5 0.7080274084
6 0.7080274084
7 0.7080274084
8 0.7080274084
9 0.7080274084
10 0.7080274084
11 0.7080274084
12 0.7080274084
13 0.7080274084
14 0.7080274084
15 0.7080274084
16 0.7080274084
17 0.7080274084
18 0.7080274084
19 0.7080274084
20 0.7080274084
21 0.7080274084
22 0.7080274084
23 0.7080274084
24 0.7080274084
25 0.7080274084
26 0.7080274084
27 0.7080274084
28 0.7080274084
29 0.7080274084
30 0.7080274084
31 0.7080274084
32 0.7080274084
33 0.7080274084
34 0.7683094084
35 0.8356834084
36 0.81608518
37 0.7080274084
38 0.7080274084
39 0.72768318
40 0.72768318
41 0.7331874084
42 0.72768318
43 0.72768318
44 0.72768318
45 0.72768318
46 0.72768318
47 0.72768318
48 0.72768318
49 0.72768318
50 0.72768318
51 0.72768318
52 0.72768318
53 0.72768318
54 0.72768318
55 0.72768318
56 0.72768318
57 0.72768318
58 0.72768318
59 0.72768318
60 0.72768318
61 0.7080274084
62 0.78796518
63 0.72768318
64 0.72768318
65 0.72768318
66 0.7331874084
67 0.7331874084
68 0.7331874084
69 0.7331874084
70 0.7331874084
71 0.7331874084
72 0.7331874084
73 0.7331874084
74 0.7331874084
};
\addlegendentry{\seams{}}
\addplot [line width=1pt, color1]
table {%
1 0.708030869709611
2 0.708023744064961
3 0.708026461992829
4 0.708024351220012
5 0.708029550007897
6 0.708031301792206
7 0.708015780807206
8 0.708021377979099
9 0.708029416609203
10 0.70802906543367
11 0.708018514306331
12 0.708026146584993
13 0.708023290744078
14 0.708028436552946
15 0.708026050962309
16 0.708028995135418
17 0.708021076346738
18 0.708019465538096
19 0.708022733189288
20 0.708019392431773
21 0.708028430260141
22 0.708015037787037
23 0.708018680261658
24 0.708020874712344
25 0.708011576904377
26 0.708021518356047
27 0.708017690937317
28 0.708018792597427
29 0.708014162652961
30 0.708024967938712
31 0.708014302649925
32 0.707987837982475
33 0.707987837982475
34 0.707977980218606
35 0.707963715452352
36 0.707947746088869
37 0.707932413433788
38 0.707946624411724
39 0.707955804489844
40 0.707956440718401
41 0.70794644835506
42 0.707969223787316
43 0.707980217482898
44 0.708001302521392
45 0.708052259755275
46 0.708043652376396
47 0.708054251427109
48 0.708057501990285
49 0.708028142091541
50 0.708014900038978
51 0.707992012337362
52 0.707992050999624
53 0.707992050999624
54 0.707998906762416
55 0.707998410154768
56 0.707994615292055
57 0.707989929822917
58 0.707999041192543
59 0.708012773168974
60 0.708011242178664
61 0.708023304440639
62 0.708022949031641
63 0.708011087202241
64 0.708003581063674
65 0.708009945758864
66 0.708013536479354
67 0.708042963417408
68 0.708044529646354
69 0.708044812420435
70 0.708062615445117
71 0.70809624343903
72 0.708070683816489
73 0.708070683816489
74 0.708074872987271
};
\addlegendentry{DART}
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_1c.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=3cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Frame \#},
xmin=-2.65, xmax=77.65,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle V_{DD}\) (V)},
ymajorgrids,
ymin=1, ymax=4,
ytick style={color=black},
ytick={1,2,3,4},
yticklabels={0.7,0.8,0.9,1.0}
]
\addplot [line width=1pt, color0]
table {%
1 1
2 1
3 1
4 2
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 3
37 1
38 1
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 1
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
};
\addlegendentry{L1D}
\addplot [line width=1pt, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 2
35 3
36 2
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 2
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
};
\addlegendentry{L2}
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_1d.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=3cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Frame \#},
xmin=-2.65, xmax=77.65,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel={Refresh\\Period (s)},
ymajorgrids,
ymin=1, ymax=4,
ytick style={color=black},
ytick={1,2,3,4},
yticklabels={20,5,1,0.1}
]
\addplot [line width=1pt, color0]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 1
37 2
38 2
39 1
40 1
41 2
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 2
62 1
63 1
64 1
65 1
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
};
\addlegendentry{DRAM}
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Frame},
xmin=-3.4, xmax=71.4,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
y grid style={white!69.0196078431373!black},
ylabel={Memory Power},
ymin=0.6, ymax=1,
ytick style={color=black},
ytick={0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.81445
1 0.81445
2 0.81445
3 0.78785
4 0.78785
5 0.85625
6 0.78785
7 0.78785
8 0.78785
9 0.78785
10 0.78785
11 0.78785
12 0.85625
13 0.78785
14 0.72665
15 0.78785
16 0.85625
17 0.85625
18 0.78785
19 0.78785
20 0.85625
21 0.78785
22 0.72665
23 0.70285
24 0.64885
25 0.64885
26 0.64885
27 0.64885
28 0.64885
29 0.64885
30 0.64885
31 0.64885
32 0.64885
33 0.64885
34 0.64885
35 0.64885
36 0.64885
37 0.64885
38 0.64885
39 0.64885
40 0.64885
41 0.70285
42 0.708383
43 0.70285
44 0.708383
45 0.70285
46 0.70285
47 0.70285
48 0.70285
49 0.70285
50 0.70285
51 0.70285
52 0.708383
53 0.70285
54 0.708383
55 0.70285
56 0.708383
57 0.70285
58 0.708383
59 0.70285
60 0.70285
61 0.708383
62 0.70285
63 0.70285
64 0.70285
65 0.70285
66 0.70285
67 0.70285
};
\end{axis}

\begin{axis}[
axis y line=right,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Frame},
xmajorgrids,
xmin=-3.4, xmax=71.4,
xtick pos=left,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
y grid style={white!69.0196078431373!black},
ylabel={QoS},
ymajorgrids,
ymin=0, ymax=70,
ytick pos=right,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70}
]
\addplot [line width=1.5pt, color1]
table {%
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 60
22 60
23 60
24 60
25 60
26 60
27 60
28 60
29 60
30 60
31 60
32 60
33 60
34 60
35 60
36 60
37 60
38 60
39 60
40 60
41 30
42 30
43 30
44 30
45 30
46 30
47 30
48 30
49 30
50 30
51 30
52 30
53 30
54 30
55 30
56 30
57 30
58 30
59 30
60 30
61 30
62 30
63 30
64 30
65 30
66 30
67 30
68 30
};
\addlegendentry{QoS Constraint}
\addplot [line width=1.5pt, color2]
table {%
1 5.49062184702657
2 4.53051522255672
3 1.38718132089697
4 9.09635623384191
5 2.40266852710405
6 3.20355803613874
7 9.87402900864872
8 9.06103044511344
9 9.54369995372959
10 7.4702000304087
11 7.80610533747609
12 5.25178372025336
13 6.70072237879822
14 6.65268790730825
15 14.4382409540287
16 6.35686340563918
17 8.36153195409299
18 5.37253015400396
19 8.00889509034684
20 6.84280296477786
21 6.84280296477786
22 7.51300955010707
23 16.5495634512254
24 22.4249062529712
25 52.4078008728619
26 54.3248732179105
27 50.6020220019103
28 53.3238466090688
29 52.1562959583653
30 49.8549698828216
31 54.3602832422361
32 49.9128323987748
33 54.495808520535
34 52.0023423314234
35 52.9738617136598
36 51.7612603375628
37 52.4261562995666
38 51.2569285782198
39 53.2757095226525
40 53.4500001993154
41 50.2266922497051
42 25.5783597166717
43 22.9479652401857
44 26.5625
45 23.3222545397777
46 23.0177372626673
47 23.3634721057301
48 22.2526252920046
49 21.5348451609933
50 20.6685361790353
51 20.8692812491939
52 24.8146538451485
53 22.467770082311
54 26.9698873272244
55 21.5646099922841
56 26.0258285170713
57 22.849926490582
58 24.4894149646842
59 20.8999939681646
60 27.9164855757921
61 25.1356847051476
62 23.3360018174464
63 23.4730317786323
64 23.1981624437593
65 23.4593648011833
66 22.8077808786378
67 21.3853995999873
68 22.3819603349997
};
\addlegendentry{QoS Measured}
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_2a.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=3cm,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=north, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Frame \#},
xmin=-3.9, xmax=103.9,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70,80,90,100},
y grid style={white!69.0196078431373!black},
ylabel={RMSE},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,20,40,60,80,100}
]
\addplot [line width=1pt, black, dashed]
table {%
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 85
31 85
32 85
33 85
34 85
35 85
36 85
37 85
38 85
39 85
40 85
41 85
42 85
43 85
44 85
45 85
46 85
47 85
48 85
49 85
50 85
51 85
52 85
53 85
54 85
55 85
56 85
57 85
58 85
59 85
60 30
61 30
62 30
63 30
64 30
65 30
66 30
67 30
68 30
69 30
70 30
71 30
72 30
73 30
74 30
75 30
76 30
77 30
78 30
79 30
80 30
81 30
82 30
83 30
84 30
85 30
86 30
87 30
88 30
89 30
90 30
91 30
92 30
93 30
94 30
95 30
96 30
97 30
98 30
99 30
};
\addlegendentry{QoS Constraint}
\addplot [line width=1pt, color1]
table {%
1 6.70072237879822
2 4.53051522255672
3 0
4 6.40711607227748
5 3.58168676933597
6 8.08858755157818
7 7.88784688943291
8 7.42714376383253
9 6.55556316274062
10 6.50645712926782
11 6.04658319415715
12 6.55556316274062
13 7.96875
14 6.60430408039815
15 8.84611376216595
16 2.26525761127836
17 4.66994820026752
18 4.0837512347996
19 2.11895446854639
20 4.31292199845682
21 6.40711607227748
22 8.1675024695992
23 10.534056815062
24 13.8718132089697
25 4.73812623289667
26 4.23790893709279
27 0
28 7.63999898671757
29 6.84280296477786
30 9.33989640053503
31 21.7275877211857
32 76.5677178184894
33 77.5002863814357
34 77.9253557052502
35 75.2921334683505
36 76.1898106797783
37 75.7677032174809
38 76.4838998209308
39 76.9062465368844
40 76.1982289783156
41 76.0929333071723
42 76.3622003065221
43 78.6545264736947
44 78.5198544485001
45 78.6749112158987
46 78.744179866998
47 78.638214875329
48 78.2088186727163
49 77.913007834204
50 79.1463634002766
51 79.9927864290388
52 77.7440570432221
53 79.4860142161243
54 79.7558892141928
55 80.3248658458476
56 80.177000348873
57 80.7787497415077
58 79.8242198361073
59 81.8436979329211
60 80.5322179096594
61 18.9863185265912
62 20.7768706937273
63 24.3975711346996
64 26.9103642192887
65 24.5025074087976
66 27.5696834717585
67 24.2393149491595
68 27.1240361030037
69 28.099696635272
70 28.4851078142158
71 21.3253281341322
72 24.7758506097672
73 25.0590123820254
74 3.67013679844746
75 12.814232144555
76 3.84093115411899
77 6.84280296477786
78 7.25236295740286
79 8.51357226092816
80 23.5139850492792
81 24.0400297237611
82 24.080018711296
83 22.9758994748005
84 22.4534912311184
85 25.7966318960065
86 27.8704946292792
87 25.2248412014102
88 24.3053802527949
89 23.9196616420087
90 23.7582222609353
91 26.6829654706297
92 23.3222545397777
93 25.4274536225567
94 24.5548073773937
95 25.1866699192116
96 25.1739332964405
97 24.2128383547485
98 26.1364987335935
99 25.5783597166717
};
\addlegendentry{\seams{}}
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_2b.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=3cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Frame \#},
xmin=-3.9, xmax=103.9,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70,80,90,100},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel={Memory\\Power (\%)},
ymajorgrids,
ymin=0.65, ymax=1,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1},
yticklabels={60,70,80,90,100}
]
\addplot [line width=1pt, color0]
table {%
1 0.862624855421537
2 0.821512637496778
3 0.888962661681621
4 0.787968609720017
5 0.787965341496551
6 0.787966615279827
7 0.787966444979445
8 0.787967428066824
9 0.787964101639083
10 0.787969155933958
11 0.79346850948787
12 0.793469995566885
13 0.793471037603216
14 0.793470736892715
15 0.793472757813075
16 0.793472013698347
17 0.793472780926813
18 0.793469547664132
19 0.793470614088914
20 0.793472378729533
21 0.793470692895775
22 0.793470496842036
23 0.761175510212322
24 0.761172675883362
25 0.86262091783994
26 0.821529451947091
27 0.888970415401984
28 0.787967744584853
29 0.787966782529842
30 0.793470407132343
31 0.702527736600235
32 0.674368959522315
33 0.674367081073089
34 0.674388357332947
35 0.674375977259176
36 0.67437946390358
37 0.674266469063131
38 0.674375604975087
39 0.674378277942623
40 0.674379506290314
41 0.674385394056208
42 0.674380700301706
43 0.67437387162652
44 0.674392817259832
45 0.67438833623838
46 0.67438386639868
47 0.674379842008151
48 0.674388782727615
49 0.674375851657619
50 0.674388604371971
51 0.674379293230064
52 0.6743960702769
53 0.67438190301843
54 0.67439037015995
55 0.674389002236779
56 0.674378255344529
57 0.674382871485042
58 0.674379790658958
59 0.674274461295398
60 0.674406180215627
61 0.708024686541372
62 0.768365800879982
63 0.702517661892297
64 0.785130193399643
65 0.702525914073247
66 0.785128943341373
67 0.880628935763556
68 0.852572352885317
69 0.880623753464302
70 0.880625466715364
71 0.880621257570021
72 0.813196385606117
73 0.852560785328004
74 0.787965954909581
75 0.787965990113838
76 0.787965053984925
77 0.787967547726141
78 0.787964448019474
79 0.787964882420728
80 0.70253830102682
81 0.70252955468554
82 0.702516801006656
83 0.702533534929898
84 0.702522369253701
85 0.777545095564111
86 0.785129680348724
87 0.785130807279045
88 0.785131888696734
89 0.785129492852387
90 0.78513081534351
91 0.785130806642747
92 0.813192103836627
93 0.813196155051454
94 0.813199574853041
95 0.813188229455527
96 0.813191026009359
97 0.813201923208813
98 0.852558697096218
99 0.852574197734837
};
\addlegendentry{\seams{}}
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_2c.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=3cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.5,1.1)}, anchor=north, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Frame \#},
xmin=-3.9, xmax=103.9,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70,80,90,100},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle V_{DD}\) (V)},
ymajorgrids,
ymin=1, ymax=4,
ytick style={color=black},
ytick={1,2,3,4},
yticklabels={0.7,0.8,0.9,1.0}
]
\addplot [line width=1pt, color0]
table {%
1 2
2 3
3 3
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 3
24 3
25 2
26 3
27 3
28 2
29 2
30 2
31 1
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 1
62 1
63 1
64 2
65 1
66 2
67 3
68 2
69 3
70 3
71 3
72 3
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 1
81 1
82 1
83 1
84 1
85 1
86 2
87 2
88 2
89 2
90 2
91 2
92 3
93 3
94 3
95 3
96 3
97 3
98 2
99 2
};
\addlegendentry{L1D}
\addplot [line width=1pt, color1]
table {%
1 2
2 2
3 3
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 1
24 1
25 2
26 2
27 3
28 2
29 2
30 2
31 1
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 1
62 2
63 1
64 2
65 1
66 2
67 3
68 3
69 3
70 3
71 3
72 2
73 3
74 2
75 2
76 2
77 2
78 2
79 2
80 1
81 1
82 1
83 1
84 1
85 1
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 3
99 3
};
\addlegendentry{L2}
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_2d.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=3cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Frame \#},
xmin=-3.9, xmax=103.9,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70,80,90,100},
y grid style={white!69.0196078431373!black},
ylabel style={align=center}, ylabel={Refresh\\Period (s)},
ymajorgrids,
ymin=1, ymax=4,
ytick style={color=black},
ytick={1,2,3,4},
yticklabels={20,5,1,0.1}
]
\addplot [line width=1pt, color0]
table {%
1 3
2 2
3 2
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 3
26 2
27 2
28 1
29 1
30 2
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 2
62 2
63 1
64 0
65 1
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
85 0
};
\addlegendentry{DRAM}
\end{axis}

\end{tikzpicture}


==> figs/experiments/exp_overhead.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=4cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small, at={(0.5,1.2)}, anchor=north},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=0.7\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Invocation Period (\# frames)},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
% xticklabel style = {rotate=90.0},
xticklabels={1,2,5,10},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \%\) of Baseline},
ymajorgrids,
ymin=0, ymax=30,
ytick style={color=black},
ytick={0,5,10,15,20,25,30}
]
\draw[draw=none,fill=color0,line width=1pt,postaction={pattern=bricks}] (axis cs:-0.25,0) rectangle (axis cs:0,21.349814008264);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,line width=1pt,postaction={pattern=bricks}};
\addlegendentry{compute overhead}

\draw[draw=none,fill=color0,line width=1pt,postaction={pattern=bricks}] (axis cs:0.75,0) rectangle (axis cs:1,10.674907004132);
\draw[draw=none,fill=color0,line width=1pt,postaction={pattern=bricks}] (axis cs:1.75,0) rectangle (axis cs:2,4.2699628016528);
\draw[draw=none,fill=color0,line width=1pt,postaction={pattern=bricks}] (axis cs:2.75,0) rectangle (axis cs:3,2.1349814008264);
\draw[draw=none,fill=color1,line width=1pt,postaction={pattern=dots}] (axis cs:0,0) rectangle (axis cs:0.25,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,line width=1pt,postaction={pattern=dots}};
\addlegendentry{power reduction}

\draw[draw=none,fill=color1,line width=1pt,postaction={pattern=dots}] (axis cs:1,0) rectangle (axis cs:1.25,10);
\draw[draw=none,fill=color1,line width=1pt,postaction={pattern=dots}] (axis cs:2,0) rectangle (axis cs:2.25,16);
\draw[draw=none,fill=color1,line width=1pt,postaction={pattern=dots}] (axis cs:3,0) rectangle (axis cs:3.25,18);
\end{axis}

\end{tikzpicture}


==> figs/experiments/kmeans/exp_kmeans_a.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
font=\scriptsize,
height=3cm,
legend cell align={left},
legend columns=1,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.45)}, anchor=north, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-3.9, xmax=72,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xlabel={Frame \#},
y grid style={white!69.0196078431373!black},
ylabel={RMSE},
ymajorgrids,
ymin=0, ymax=50,
ytick style={color=black},
ytick={0,15,30,45},
ylabel near ticks,
    xlabel near ticks,
]
\addplot [line width=1pt, black, dashed]
table {%
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 35
21 35
22 35
23 35
24 35
25 35
26 35
27 35
28 35
29 35
30 35
31 35
32 35
33 35
34 35
35 35
36 35
37 35
38 35
39 35
40 25
41 25
42 25
43 25
44 25
45 25
46 25
47 25
48 25
49 25
50 25
51 25
52 25
53 25
54 25
55 25
56 25
57 25
58 25
59 25
60 25
61 25
62 25
63 25
64 25
65 25
66 25
67 25
68 25
69 25
};
\addlegendentry{QoS Constraint}
\addplot [line width=1pt, color0]
table {%
1 1.03165
2 6.6654
3 6.4951
4 6.14525
5 6.4212
6 6.11505
7 6.9209
8 6.3858
9 6.95725
10 6.924
11 6.797
12 7.60605
13 7.57565
14 7.49745
15 7.55955
16 7.11765
17 7.5634
18 7.408
19 7.6659
20 7.3118
21 10.32045
22 21.9793
23 22.79085
24 34.9478
25 32.07045
26 33.63265
27 33.8301
28 33.8034
29 33.3731
30 33.66325
31 31.47985
32 30.946
33 30.30845
34 34.6879
35 35.42135
36 36.30315
37 35.775
38 35.9286
39 36.215
40 7.64215
41 9.69485
42 22.70815
43 22.9972
44 23.0062
45 22.14185
46 21.87715
47 21.84145
48 22.0504
49 23.01035
50 23.1614
51 23.52535
52 23.51235
53 23.0361
54 23.15125
55 23.21125
56 23.2477
57 18.87625
58 19.2677
59 19.6833
60 19.4361
61 19.37375
62 23.3632
63 23.4732
64 22.60035
65 23.7978
66 24.6244
67 23.35485
68 24.0449
69 23.94975
};
\addlegendentry{\seams{}}
\end{axis}

\end{tikzpicture}


==> figs/experiments/kmeans/exp_kmeans_b.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
font=\scriptsize,
height=3cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-3.9, xmax=72,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xlabel={Frame \#},
y grid style={white!69.0196078431373!black},
ylabel={Memory Power (\%)},
ymajorgrids,
ymin=0.65, ymax=1,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1},
yticklabels={60,70,80,90,100},
ylabel near ticks,
    xlabel near ticks,
]
\addplot [line width=1pt, color0]
table {%
1 0.929690558985804
2 0.835250833940944
3 0.835250833940944
4 0.835250833940944
5 0.835250833940944
6 0.835250833940944
7 0.835250833940944
8 0.835250833940944
9 0.835250833940944
10 0.835250833940944
11 0.835250833940944
12 0.835250833940944
13 0.835250833940944
14 0.835250833940944
15 0.835250833940944
16 0.835250833940944
17 0.835250833940944
18 0.835250833940944
19 0.835250833940944
20 0.835250833940944
21 0.706564035865398
22 0.678964935074507
23 0.652723377408449
24 0.6834097202777
25 0.744429133195575
26 0.744429133195575
27 0.744429133195575
28 0.744429133195575
29 0.744429133195575
30 0.744429133195575
31 0.744429133195575
32 0.744429133195575
33 0.744429133195575
34 0.744429133195575
35 0.812096518353245
36 0.812096518353245
37 0.812096518353245
38 0.812096518353245
39 0.812096518353245
40 0.835250833940944
41 0.706564035865398
42 0.678964935074507
43 0.708293734818926
44 0.708293734818926
45 0.708293734818926
46 0.708293734818926
47 0.708293734818926
48 0.708293734818926
49 0.708293734818926
50 0.708293734818926
51 0.708293734818926
52 0.708293734818926
53 0.708293734818926
54 0.708293734818926
55 0.708293734818926
56 0.708293734818926
57 0.708293734818926
58 0.708293734818926
59 0.708293734818926
60 0.746632320232177
61 0.746632320232177
62 0.746632320232177
63 0.746632320232177
64 0.746632320232177
65 0.746632320232177
66 0.746632320232177
67 0.746632320232177
68 0.746632320232177
69 0.746632320232177
};
\end{axis}

\end{tikzpicture}


==> figs/experiments/kmeans/exp_kmeans_qos.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=1 by 5}]
\nextgroupplot[
height=3cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,1.2)}, anchor=north, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-2.4, xmax=72.4,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
y grid style={white!69.0196078431373!black},
ylabel={RMSE},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black},
ytick={0,15,30,45}
]
\addplot [line width=1pt, black, dashed]
table {%
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 40
21 40
22 40
23 40
24 40
25 40
26 40
27 40
28 40
29 40
30 40
31 40
32 40
33 40
34 40
35 40
36 40
37 40
38 40
39 40
40 25
41 25
42 25
43 25
44 25
45 25
46 25
47 25
48 25
49 25
50 25
51 25
52 25
53 25
54 25
55 25
56 25
57 25
58 25
59 25
60 25
61 25
62 25
63 25
64 25
65 25
66 25
67 25
68 25
69 25
};
\addlegendentry{QoS Constraint}
\addplot [line width=1pt, color0]
table {%
1 0.0079167
2 2.0576384375
3 6.2535953125
4 1.6996609375
5 6.33320625
6 8.46116
7 9.817384375
8 6.8217165625
9 10.146518125
10 7.1875665625
11 9.527265625
12 8.337109375
13 11.075334375
14 7.369723125
15 7.74885625
16 7.972278125
17 8.93198125
18 7.2633375
19 8.9748375
20 5.451128125
21 9.95955
22 21.41300625
23 22.7274875
24 30.901265625
25 31.298896875
26 23.4887125
27 39.4343125
28 38.698021875
29 33.572753125
30 34.53939375
31 31.8620625
32 22.36886875
33 36.19645
34 39.73155
35 41.668
36 41.9167
37 36.20485
38 35.46219375
39 34.4949375
40 34.577553125
41 10.502228125
42 22.71094375
43 22.485103125
44 22.87663125
45 21.288871875
46 22.262765625
47 21.83841875
48 22.2094625
49 23.6767
50 23.67135
51 23.014
52 23.654621875
53 23.45041875
54 22.88983125
55 23.325925
56 23.6511
57 19.66896875
58 19.17515
59 19.6024
60 19.70079375
61 5.378153125
62 10.076584375
63 23.446996875
64 22.6034
65 23.79029375
66 25.262146875
67 28.10184375
68 23.4555625
69 24.16290625
};
\addlegendentry{\seams{} 1}
\addplot [line width=0.5pt, blue, mark=|, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1 0.0079167
2 2.0576384375
3 6.2535953125
4 1.6996609375
5 6.33320625
6 8.46116
7 9.817384375
8 6.8217165625
9 10.146518125
10 7.1875665625
11 9.527265625
12 8.337109375
13 11.075334375
14 7.369723125
15 7.74885625
16 7.972278125
17 8.93198125
18 7.2633375
19 8.9748375
20 5.451128125
21 9.95955
22 21.41300625
23 22.7274875
24 30.901265625
25 31.298896875
26 23.4887125
27 39.4343125
28 38.698021875
29 33.572753125
30 34.53939375
31 31.8620625
32 22.36886875
33 36.19645
34 39.73155
35 41.668
36 41.9167
37 36.20485
38 35.46219375
39 34.4949375
40 34.577553125
41 10.502228125
42 22.71094375
43 22.485103125
44 22.87663125
45 21.288871875
46 22.262765625
47 21.83841875
48 22.2094625
49 23.6767
50 23.67135
51 23.014
52 23.654621875
53 23.45041875
54 22.88983125
55 23.325925
56 23.6511
57 19.66896875
58 19.17515
59 19.6024
60 19.70079375
61 5.378153125
62 10.076584375
63 23.446996875
64 22.6034
65 23.79029375
66 25.262146875
67 28.10184375
68 23.4555625
69 24.16290625
};

\nextgroupplot[
height=3cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,1.2)}, anchor=north, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-2.4, xmax=72.4,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
y grid style={white!69.0196078431373!black},
ylabel={RMSE},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black},
ytick={0,15,30,45}
]
\addplot [line width=1pt, black, dashed]
table {%
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 40
21 40
22 40
23 40
24 40
25 40
26 40
27 40
28 40
29 40
30 40
31 40
32 40
33 40
34 40
35 40
36 40
37 40
38 40
39 40
40 25
41 25
42 25
43 25
44 25
45 25
46 25
47 25
48 25
49 25
50 25
51 25
52 25
53 25
54 25
55 25
56 25
57 25
58 25
59 25
60 25
61 25
62 25
63 25
64 25
65 25
66 25
67 25
68 25
69 25
};
\addlegendentry{QoS Constraint}
\addplot [line width=1pt, color0]
table {%
1 0.0079167
2 2.144875
3 6.5818
4 1.410665
5 6.3032
6 7.328
7 7.19955
8 7.1533
9 7.5503
10 7.5612
11 7.905
12 8.3902
13 8.1332
14 7.90135
15 7.80225
16 7.927378125
17 9.086821875
18 7.408
19 7.6659
20 10.73695
21 23.262871875
22 23.770628125
23 34.525634375
24 31.569059375
25 31.5722375
26 33.803940625
27 33.39195
28 24.760525
29 25.055175
30 39.270140625
31 36.614234375
32 35.953425
33 35.83811875
34 39.4085375
35 41.2866875
36 41.560590625
37 42.039590625
38 37.202015625
39 36.420875
40 35.899834375
41 9.62093125
42 21.86729375
43 22.485103125
44 22.87663125
45 22.3775875
46 22.26655
47 21.7341
48 22.24235
49 23.6767
50 23.67135
51 23.014
52 23.6207
53 23.37205
54 22.7622
55 23.25135
56 23.60145
57 19.68915
58 19.17515
59 19.6024
60 19.32345
61 19.98645
62 23.21025
63 22.86575
64 22.75815
65 23.2817
66 24.11065
67 22.9029
68 23.60555
69 23.96985
};
\addlegendentry{\seams{} 2}
\addplot [line width=0.5pt, blue, mark=|, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1 0.0079167
2 2.144875
3 6.5818
4 1.410665
5 6.3032
6 7.328
8 7.1533
10 7.5612
12 8.3902
14 7.90135
16 7.927378125
18 7.408
20 10.73695
21 23.262871875
22 23.770628125
23 34.525634375
24 31.569059375
26 33.803940625
28 24.760525
30 39.270140625
32 35.953425
34 39.4085375
36 41.560590625
38 37.202015625
40 35.899834375
41 9.62093125
42 21.86729375
43 22.485103125
44 22.87663125
46 22.26655
48 22.24235
50 23.67135
52 23.6207
54 22.7622
56 23.60145
58 19.17515
60 19.32345
62 23.21025
64 22.75815
66 24.11065
68 23.60555
};

\nextgroupplot[
height=3cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,1.2)}, anchor=north, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-2.4, xmax=72.4,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
y grid style={white!69.0196078431373!black},
ylabel={RMSE},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black},
ytick={0,15,30,45}
]
\addplot [line width=1pt, black, dashed]
table {%
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 40
21 40
22 40
23 40
24 40
25 40
26 40
27 40
28 40
29 40
30 40
31 40
32 40
33 40
34 40
35 40
36 40
37 40
38 40
39 40
40 25
41 25
42 25
43 25
44 25
45 25
46 25
47 25
48 25
49 25
50 25
51 25
52 25
53 25
54 25
55 25
56 25
57 25
58 25
59 25
60 25
61 25
62 25
63 25
64 25
65 25
66 25
67 25
68 25
69 25
};
\addlegendentry{QoS Constraint}
\addplot [line width=1pt, color0]
table {%
1 0.0079167
2 2.144875
3 6.5818
4 1.410665
5 6.3032
6 6.59895
7 6.59735
8 6.95875
9 7.41415
10 6.924
11 6.797
12 7.60605
13 7.57565
14 7.49745
15 8.1124
16 8.8238
17 8.7892
18 8.7806
19 9.0621
20 10.774284375
21 23.2753375
22 23.8108125
23 34.561128125
24 31.77483125
25 31.9057
26 33.8305
27 33.39935
28 33.54415
29 33.69385
30 34.1977
31 31.5213
32 30.80785
33 30.2205
34 35.10905
35 36.2133
36 36.13975
37 36.3717
38 36.6319
39 36.1577
40 35.87455
41 9.69485
42 21.630846875
43 21.618265625
44 22.87663125
45 22.3775875
46 22.262765625
47 21.83841875
48 22.2094625
49 23.666153125
50 23.706109375
51 23.090284375
52 23.6585625
53 23.45041875
54 22.88983125
55 23.325925
56 23.67056875
57 19.734509375
58 19.23498125
59 19.630915625
60 20.393925
61 21.0725375
62 23.89691875
63 24.31266875
64 23.941203125
65 23.751303125
66 23.537303125
67 23.15025625
68 23.492409375
69 23.72425
};
\addlegendentry{\seams{} 5}
\addplot [line width=0.5pt, blue, mark=|, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1 0.0079167
2 2.144875
3 6.5818
4 1.410665
5 6.3032
10 6.924
15 8.1124
20 10.774284375
21 23.2753375
22 23.8108125
23 34.561128125
24 31.77483125
25 31.9057
30 34.1977
35 36.2133
40 35.87455
41 9.69485
42 21.630846875
43 21.618265625
44 22.87663125
45 22.3775875
50 23.706109375
55 23.325925
60 20.393925
65 23.751303125
};

\nextgroupplot[
height=3cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,1.2)}, anchor=north, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-2.4, xmax=72.4,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
xlabel={Frame \#},
y grid style={white!69.0196078431373!black},
ylabel={RMSE},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black},
ytick={0,15,30,45}
]
\addplot [line width=1pt, black, dashed]
table {%
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 40
21 40
22 40
23 40
24 40
25 40
26 40
27 40
28 40
29 40
30 40
31 40
32 40
33 40
34 40
35 40
36 40
37 40
38 40
39 40
40 25
41 25
42 25
43 25
44 25
45 25
46 25
47 25
48 25
49 25
50 25
51 25
52 25
53 25
54 25
55 25
56 25
57 25
58 25
59 25
60 25
61 25
62 25
63 25
64 25
65 25
66 25
67 25
68 25
69 25
};
\addlegendentry{QoS Constraint}
\addplot [line width=1pt, color0]
table {%
1 0.0079167
2 2.144875
3 6.5818
4 1.410665
5 6.3032
6 6.59895
7 6.59735
8 6.95875
9 7.41415
10 6.924
11 6.797
12 7.60605
13 7.57565
14 7.49745
15 7.55955
16 7.11765
17 7.5634
18 7.408
19 7.6659
20 7.3118
21 9.12465
22 21.30345
23 22.79085
24 31.5633
25 31.57545
26 33.7564
27 33.7749
28 33.6875
29 33.11245
30 34.1977
31 31.5213
32 30.80785
33 30.2205
34 35.10905
35 36.2133
36 36.13975
37 36.3717
38 36.6319
39 36.1577
40 35.87455
41 9.69485
42 22.70815
43 22.4847
44 22.87055
45 22.41975
46 22.26655
47 21.7341
48 22.24235
49 23.6767
50 23.67135
51 23.014
52 23.6207
53 23.37205
54 22.7622
55 23.25135
56 23.60145
57 19.68915
58 19.17515
59 19.6024
60 19.32345
61 19.98645
62 22.6156
63 23.05395
64 22.64915
65 23.6777
66 23.4141
67 23.0061
68 23.4095
69 23.623
};
\addlegendentry{\seams{} 10}
\addplot [line width=0.5pt, blue, mark=|, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1 0.0079167
2 2.144875
3 6.5818
4 1.410665
5 6.3032
10 6.924
20 7.3118
21 9.12465
22 21.30345
23 22.79085
24 31.5633
30 34.1977
40 35.87455
41 9.69485
42 22.70815
43 22.4847
44 22.87055
50 23.67135
60 19.32345
};

% \nextgroupplot[
% height=3cm,
% legend cell align={left},
% legend columns=2,
% legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,1.2)}, anchor=north, draw=white!80!black},
% minor xtick={},
% minor ytick={},
% tick align=outside,
% tick pos=left,
% width=\linewidth,
% x grid style={white!69.0196078431373!black},
% xmin=-2.4, xmax=72.4,
% xtick style={color=black},
% xtick={-10,0,10,20,30,40,50,60,70,80},
% y grid style={white!69.0196078431373!black},
% ylabel={RMSE},
% ymajorgrids,
% ymin=0, ymax=60,
% ytick style={color=black},
% ytick={0,15,30,45}
% ]
% \addplot [line width=1pt, black, dashed]
% table {%
% 1 10
% 2 10
% 3 10
% 4 10
% 5 10
% 6 10
% 7 10
% 8 10
% 9 10
% 10 10
% 11 10
% 12 10
% 13 10
% 14 10
% 15 10
% 16 10
% 17 10
% 18 10
% 19 10
% 20 40
% 21 40
% 22 40
% 23 40
% 24 40
% 25 40
% 26 40
% 27 40
% 28 40
% 29 40
% 30 40
% 31 40
% 32 40
% 33 40
% 34 40
% 35 40
% 36 40
% 37 40
% 38 40
% 39 40
% 40 25
% 41 25
% 42 25
% 43 25
% 44 25
% 45 25
% 46 25
% 47 25
% 48 25
% 49 25
% 50 25
% 51 25
% 52 25
% 53 25
% 54 25
% 55 25
% 56 25
% 57 25
% 58 25
% 59 25
% 60 25
% 61 25
% 62 25
% 63 25
% 64 25
% 65 25
% 66 25
% 67 25
% 68 25
% 69 25
% };
% \addlegendentry{QoS Constraint}
% \addplot [line width=1pt, color0]
% table {%
% 1 0.0079167
% 2 2.080565
% 3 6.1370725
% 4 1.911045625
% 5 6.06352
% 6 6.3507771875
% 7 6.3318103125
% 8 6.6661009375
% 9 7.0927496875
% 10 6.6264821875
% 11 7.2141915625
% 12 6.989565
% 13 6.7623140625
% 14 6.6150715625
% 15 6.90706
% 16 6.972960625
% 17 7.364395625
% 18 6.9275471875
% 19 7.5358765625
% 20 7.42201875
% 21 8.67406125
% 22 20.529934375
% 23 22.74334375
% 24 30.963496875
% 25 30.9892875
% 26 33.07144375
% 27 33.19475625
% 28 33.13333125
% 29 32.51815625
% 30 33.303575
% 31 30.6973625
% 32 30.5355625
% 33 30.203415625
% 34 34.254615625
% 35 35.209953125
% 36 35.595609375
% 37 35.44259375
% 38 36.421134375
% 39 35.66000625
% 40 35.92025
% 41 9.671740625
% 42 22.71094375
% 43 22.485103125
% 44 22.87663125
% 45 22.3775875
% 46 22.262765625
% 47 21.83841875
% 48 22.2094625
% 49 23.666153125
% 50 23.6775625
% 51 23.0655625
% 52 23.654621875
% 53 23.355175
% 54 22.74878125
% 55 23.2703875
% 56 23.605103125
% 57 19.66896875
% 58 19.173028125
% 59 19.586871875
% 60 19.32345
% 61 19.98645
% 62 22.6156
% 63 23.05395
% 64 22.64915
% 65 23.6777
% 66 23.4141
% 67 23.0061
% 68 23.4095
% 69 23.623
% };
% \addlegendentry{\seams{} 20}
% \addplot [line width=0.5pt, blue, mark=|, mark size=2, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.0079167
% 2 2.080565
% 3 6.1370725
% 4 1.911045625
% 5 6.06352
% 20 7.42201875
% 21 8.67406125
% 22 20.529934375
% 23 22.74334375
% 24 30.963496875
% 40 35.92025
% 41 9.671740625
% 42 22.71094375
% 43 22.485103125
% 44 22.87663125
% 60 19.32345
% };
\end{groupplot}

\end{tikzpicture}


==> figs/feedback_control_approx.tex <==
\begin{tikzpicture}[>=latex, every text node part/.style={align=center}]
\def\mwdth{1.25cm}
\def\mhgth{0.5cm}
\def\mdis{0.5cm}

%% Controller
\node [draw, minimum width=\mwdth, minimum height=\mhgth*2, thick] (Controller) at (0,0) {Approximate\\Memory\\Controller} node [below = 0mm of Controller] {};

%% System
\node [draw, minimum width=2*\mwdth, minimum height=\mhgth, right = 3*\mdis of Controller] (L2) {L2};
\node [draw, shading = axis, shading angle=225, minimum width=0.8*\mwdth, minimum height=\mhgth, anchor=west] (L2APPRX) at (L2.west) {\scriptsize Apprx};
\node [draw, minimum width=2*\mwdth, minimum height=\mhgth, below = 0.25*\mdis of L2] (L1) {L1};
\node [draw, shading = axis, shading angle=225, minimum width=0.5*\mwdth, minimum height=\mhgth, anchor=west] (L1APPRX) at (L1.west) {\scriptsize Apprx};
\node [draw, thick, densely dotted, minimum width=2*\mwdth, minimum height=\mhgth, below = 0.5*\mdis of L1] (CORE) {Core};
\node [draw, minimum width=2*\mwdth, minimum height=2*\mhgth, above = 0.25*\mdis of L2] (MEM) {} node[anchor=east] (COC) at (MEM.east) {Main\\Memory};
\node [draw, shading = axis, shading angle=135, minimum width=0.9*\mwdth, minimum height=2*\mhgth, anchor=west] (MEMAPPRX) at (MEM.west) {\scriptsize Apprx};
\node[draw, dashed,  fit=(L1) (L2) (MEM)] (MEMSYS) {};
\node [draw, thick, densely dotted, minimum width=2*\mwdth, minimum height=\mhgth, above = 0.5*\mdis of MEM] (APP) {Application};
\node[draw, fit=(MEMSYS) (CORE) (APP)] (SYS) {};
\node [draw, fill=white, minimum width=\mwdth, minimum height=\mhgth, right = -0.5*\mdis of APP] (QM) {Quality\\Monitor};

%% Difference
\node [circle, draw, minimum width=1*\mhgth, minimum height=1*\mhgth, left = \mdis of Controller] (Diff) {};
\node [] () at ($(Diff) - (0,0)$) {+};
\node [] () at ($(Diff) - (0,0.25*\mhgth)$) {$-$};

%% Controller Input
\draw[->,thick] (Diff) -- (Controller);
%% Controller Output
\coordinate[right = \mdis of Controller] (ContHelp);
\draw[thick] (Controller) -- (ContHelp) node [midway, below] (Act_Freq) {} ;
\draw[->,thick] (ContHelp) |- (L2) node[near end,below] (L1KNOB) {}; \node [] () at (L1KNOB) {\input{figs/knob1}} ;
\draw[->,thick] (ContHelp) |- (L1) node[near end,below] (L2KNOB) {}; \node [] () at (L2KNOB) {\input{figs/knob2}} ;
\draw[->,thick] (ContHelp) |- (MEM) node[near end,below] (MEMKNOB) {}; \node [] () at (MEMKNOB) {\input{figs/knob3}} ;


%% Reference
\node [above= \mdis of Diff, opacity=0.0] (tmp) {Goal};
\node (Ref) at (tmp) {\textit{Goal}};
\draw[->,thick] (Ref) -- (Diff);

%% Feedback
\coordinate[] (FBhelp) at ($(CORE) + (5*\mdis, -1.5*\mdis)$);
\draw[->,thick] (QM) -| node [near start, above] (Sen_Heart) {} node [near start, below] (Sen_IPS) {} (FBhelp) -| (Diff);

\end{tikzpicture}

==> figs/motivation/mot_a.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
% colorbar left,
% colorbar style={ytick={0.75,0.8,0.85,0.9,0.95},minor ytick={},ylabel near ticks,ylabel={Normalized energy},
% },
% colormap={mymap}{[1pt]
%  rgb(0pt)=(0,0.407843137254902,0.215686274509804);
%  rgb(1pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
%  rgb(2pt)=(0.4,0.741176470588235,0.388235294117647);
%  rgb(3pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
%  rgb(4pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
%  rgb(5pt)=(1,1,0.749019607843137);
%  rgb(6pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
%  rgb(7pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
%  rgb(8pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
% rgb(9pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
%  rgb(10pt)=(0.647058823529412,0,0.149019607843137);
%  },
% point meta max=0.97,
% point meta min=0.72,
height=4.4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=4.4cm,
x grid style={white!69.0196078431373!black},
xlabel={L1 Data \(\displaystyle V_{DD}\)},
xmin=0.65, xmax=1.05,
xtick style={color=black},
xtick={0.7,0.8,0.9,1},
xticklabels={0.7,0.8,0.9,1.0},
y grid style={white!69.0196078431373!black},
ylabel={L2 \(\displaystyle V_{DD}\) (V)},
ymin=0.65, ymax=1.05,
ytick style={color=black},
ytick={0.7,0.8,0.9,1},
yticklabels={0.7,0.8,0.9,1.0}
]
\addplot [only marks, scatter,colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.407843137254902,0.215686274509804);
  rgb(1pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(2pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(3pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(4pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(7pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(8pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(9pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(10pt)=(0.647058823529412,0,0.149019607843137)
}, line width=1pt, fill opacity=0.01, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      colordata              sizedata
0.8 0.7 0.85162 4.7
0.8 0.8 0.88012 4.7
0.8 0.9 0.91242 4.7
0.8 1 0.94852 4.7
0.9 0.7 0.87593 4.7
0.9 0.8 0.90443 4.7
0.9 0.9 0.93673 4.7
0.9 1 0.97283 4.7
1 0.7 0.9031 4.7
1 0.8 0.9316 4.7
1 0.9 0.9639 4.7
1 1 1 4.7
};
\addplot [only marks, scatter, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.407843137254902,0.215686274509804);
  rgb(1pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(2pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(3pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(4pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(7pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(8pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(9pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(10pt)=(0.647058823529412,0,0.149019607843137)
}, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata              sizedata
0.7 0.7 0.83017 6.74252582972741
0.7 0.8 0.85867 7.20229493231534
0.7 0.9 0.89097 7.02478338848061
0.7 1 0.92707 7.38868675473589
0.8 0.7 0.85162 1.6491330048102
0.8 0.8 0.88012 1.52686004807582
0.8 0.9 0.91242 1.46189348990888
0.8 1 0.94852 1.46189348990888
0.9 0.7 0.87593 0.76363846909955
0.9 0.8 0.90443 0.76363846909955
0.9 0.9 0.93673 0
0.9 1 0.97283 0
1 0.7 0.9031 0
1 0.8 0.9316 0
1 0.9 0.9639 0
1 1 1 0
};
    \draw[dashed,thick, rounded corners] (axis cs:0.775,1.025) rectangle (axis cs:1.025,0.675);
    \node[draw,star,fill=yellow,star points=8, inner sep=0.8mm] (OPT) at (axis cs:0.825,0.725) {};
\end{axis}
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> figs/motivation/mot_b.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=4.4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=4.4cm,
x grid style={white!69.0196078431373!black},
xlabel={L1 Data \(\displaystyle V_{DD}\)},
xmin=0.65, xmax=1.05,
xtick style={color=black},
xtick={0.7,0.8,0.9,1},
xticklabels={0.7,0.8,0.9,1.0},
y grid style={white!69.0196078431373!black},
ylabel={L2 \(\displaystyle V_{DD}\) (V)},
ymin=0.65, ymax=1.05,
ytick style={color=black},
ytick={0.7,0.8,0.9,1},
yticklabels={0.7,0.8,0.9,1.0}
]
\addplot [only marks, scatter,colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.407843137254902,0.215686274509804);
  rgb(1pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(2pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(3pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(4pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(7pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(8pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(9pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(10pt)=(0.647058823529412,0,0.149019607843137)
}, line width=1pt, fill opacity=0.01, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table[x=x, y=y, meta=colordata]{%
x                      y                      colordata              sizedata
0.8 0.8 0.777115843054648 4.7
0.8 0.9 0.837533848764923 4.7
0.8 1 0.905059855146995 4.7
0.9 0.8 0.802142640355471 4.7
0.9 0.9 0.862560646065747 4.7
0.9 1 0.930086652447819 4.7
1 0.8 0.830113766750509 4.7
1 0.9 0.890531772460785 4.7
1 1 0.958057778842857 4.7
};
\addplot [only marks, scatter,colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.407843137254902,0.215686274509804);
  rgb(1pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(2pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(3pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(4pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(7pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(8pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(9pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(10pt)=(0.647058823529412,0,0.149019607843137)
}, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata              sizedata
0.7 0.7 0.701723369809561 6.98535333568136
0.7 0.8 0.755033374848039 6.7048257870554
0.7 0.9 0.815451380558314 6.71042481138034
0.7 1 0.882977386940387 6.66303828863736
0.8 0.7 0.72380583801617 5.78657023034887
0.8 0.8 0.777115843054648 3.86566891335638
0.8 0.9 0.837533848764923 3.27956593432449
0.8 1 0.905059855146995 3.58442745552028
0.9 0.7 0.748832635316993 5.74931642280829
0.9 0.8 0.802142640355471 2.90511952082308
0.9 0.9 0.862560646065747 1.7844012370561
0.9 1 0.930086652447819 1.76107071375479
1 0.7 0.776803761712031 5.68108385266184
1 0.8 0.830113766750509 3.03643019886317
1 0.9 0.890531772460785 1.26977380619487
1 1 0.958057778842857 0
};
    \draw[dashed,thick, rounded corners] (axis cs:0.775,1.025) rectangle (axis cs:1.025,0.775);
    \node[draw,star,fill=yellow,star points=8, inner sep=0.8mm] (OPT) at (axis cs:0.825,0.825) {};
\end{axis}
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> figs/motivation/mot_c.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.75,0.8,0.85,0.9,0.95},minor ytick={},ylabel near ticks,ylabel={Normalized energy},
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.407843137254902,0.215686274509804);
 rgb(1pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
 rgb(2pt)=(0.4,0.741176470588235,0.388235294117647);
 rgb(3pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
 rgb(4pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
 rgb(5pt)=(1,1,0.749019607843137);
 rgb(6pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
 rgb(7pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
 rgb(8pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
rgb(9pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
 rgb(10pt)=(0.647058823529412,0,0.149019607843137)
},
height=4.4cm,
minor xtick={},
minor ytick={},
point meta max=0.97,
point meta min=0.72,
tick align=outside,
tick pos=left,
width=4.4cm,
x grid style={white!69.0196078431373!black},
xlabel={L1 Data \(\displaystyle V_{DD}\)},
xmin=0.65, xmax=1.05,
xtick style={color=black},
xtick={0.7,0.8,0.9,1},
xticklabels={0.7,0.8,0.9,1.0},
y grid style={white!69.0196078431373!black},
ylabel={L2 \(\displaystyle V_{DD}\) (V)},
ymin=0.65, ymax=1.05,
ytick style={color=black},
ytick={0.7,0.8,0.9,1},
yticklabels={0.7,0.8,0.9,1.0}
]
\addplot [only marks, scatter,colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.407843137254902,0.215686274509804);
  rgb(1pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(2pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(3pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(4pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(7pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(8pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(9pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(10pt)=(0.647058823529412,0,0.149019607843137)
}, line width=1pt, fill opacity=0.01, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata              sizedata
0.9 0.8 0.802123469763578 4.7
0.9 0.9 0.862400107779215 4.7
0.9 1 0.929768114973162 4.7
1 0.8 0.830214938217802 4.7
1 0.9 0.890491576233439 4.7
1 1 0.957859583427386 4.7
};
\addplot [only marks, scatter, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.407843137254902,0.215686274509804);
  rgb(1pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(2pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(3pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(4pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(7pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(8pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(9pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(10pt)=(0.647058823529412,0,0.149019607843137)
}, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata              sizedata
0.7 0.7 0.70162625405598 7.29864508737139
0.7 0.8 0.754811522893307 7.1153389407624
0.7 0.9 0.815088160908943 7.07108842027531
0.7 1 0.88245616810289 7.13438570139423
0.8 0.7 0.72380372915142 6.81506059295014
0.8 0.8 0.776988997988747 4.80585543894069
0.8 0.9 0.837265636004383 4.3512840064822
0.8 1 0.90463364319833 4.36931511644595
0.9 0.7 0.748938200926252 6.68207042202004
0.9 0.8 0.802123469763578 3.5730841884392
0.9 0.9 0.862400107779215 2.60447192609298
0.9 1 0.929768114973162 1.67111630866084
1 0.7 0.777029669380476 6.70439451147429
1 0.8 0.830214938217802 3.80578935969337
1 0.9 0.890491576233439 1.06774824181233
1 1 0.957859583427386 0
};
    \draw[dashed,thick, rounded corners] (axis cs:0.875,1.025) rectangle (axis cs:1.025,0.775);
    \node[draw,star,fill=yellow,star points=8, inner sep=0.8mm] (OPT) at (axis cs:0.925,0.825) {};
    
\end{axis}
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> figs/sensitivity/power.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

    \begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm}]
        \nextgroupplot[
            height=4cm,
            minor xtick={},
            minor ytick={},
            tick align=outside,
            tick pos=left,
            % title={Effect of L1 on Power},
            width=5cm,
            x grid style={white!69.0196078431373!black},
            xlabel={L1 Knob Setting (V)},
            xmajorgrids,
            xmin=-0.5, xmax=3.5,
            xtick style={color=black},
            xtick={0,1,2,3},
            xticklabels={0.7,0.8,0.9,1},
            y grid style={white!69.0196078431373!black},
            ylabel style={align=center}, ylabel={Memory\\Power (\%)},
            ymajorgrids,
            ymin=0.7, ymax=1,
            ytick style={color=black},
            ytick={0.6,0.7,0.8,0.9,1},
            yticklabels={60,70,80,90,100},
        ]
        \addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
        table{%
                x                      y
                0 0.883039419028927
                1 0.905121887235536
                2 0.930148684536359
                3 0.958119810931397
                0 0.883040978103095
                1 0.905122478112608
                2 0.930148178123388
                3 0.958118078135437
                0 0.882851825369768
                1 0.904990107172049
                2 0.930080159881301
                3 0.958121983497524
                0 0.882853994167766
                1 0.904990507926485
                2 0.930078556853033
                3 0.95811814094741
                0 0.882846266545777
                1 0.904987053287626
                2 0.930079944928387
                3 0.958124941468061
                0 0.883019983256534
                1 0.905107849815335
                2 0.930140765248643
                3 0.958118729556458
                0 0.882860563193035
                1 0.904996030088037
                2 0.93008289256904
                3 0.958121150636043
                0 0.882855615701022
                1 0.904992442537823
                2 0.930080846286198
                3 0.958120826946146
                0 0.882851715538437
                1 0.904990239056574
                2 0.930080565710464
                3 0.958122695500105
                0 0.882841693866169
                1 0.904981305364251
                2 0.930072865062077
                3 0.958116372959648
                0 0.882838416564883
                1 0.904981817474264
                2 0.930077671838228
                3 0.958125979656777
                0 0.88302516318528
                1 0.905110746111416
                2 0.930141073427704
                3 0.958116145134144
                0 0.882832942829293
                1 0.904976168536653
                2 0.930071824338328
                3 0.958119910234317
                0 0.882811861445635
                1 0.9049620640548
                2 0.930065627011854
                3 0.958122550316796
                0 0.882812497172122
                1 0.904962288722282
                2 0.930065385812463
                3 0.958121788442665
                0 0.882799743916911
                1 0.904954792354939
                2 0.930063847251372
                3 0.958126908606208
                0 0.882799538692725
                1 0.904954092998383
                2 0.93006258787813
                3 0.958125023331964
                0 0.882810707486082
                1 0.90496254856862
                2 0.930067968462164
                3 0.958126967166713
                0 0.882823721509259
                1 0.904969325605603
                2 0.930067676914793
                3 0.958118775436828
                0 0.882812057233208
                1 0.904961886667383
                2 0.93006502669278
                3 0.958121477309402
                0 0.882801177658985
                1 0.904954265692487
                2 0.930061098797123
                3 0.958121676972893
                0 0.882797618587479
                1 0.904951607313234
                2 0.930059461202424
                3 0.958121180255048
                0 0.882818766835249
                1 0.904967196406082
                2 0.930068749919693
                3 0.958123427376082
                0 0.882824852042111
                1 0.90497102392409
                2 0.930070018723666
                3 0.95812183644084
                0 0.882819641678281
                1 0.904967162329368
                2 0.930067685733933
                3 0.958121211891976
                0 0.882809110600657
                1 0.904960301001097
                2 0.93006498345493
                3 0.958123157962154
                0 0.882817272745773
                1 0.904965447100318
                2 0.930066711368802
                3 0.958121065551226
                0 0.882805795952888
                1 0.904958002174348
                2 0.930063835892002
                3 0.958123297105851
                0 0.882815777753059
                1 0.904964510333956
                2 0.930066407258973
                3 0.958121468528109
                0 0.882812362571365
                1 0.904961947982245
                2 0.930064811447909
                3 0.958120952968357
                0 0.882826895704074
                1 0.904970564711799
                2 0.930066722920554
                3 0.958115370330339
                0 0.882837576261718
                1 0.904978919573225
                2 0.930072441992932
                3 0.95811814352084
                0 0.882809843424062
                1 0.904961485776527
                2 0.930066680442654
                3 0.958125427422442
                0 0.882815210006801
                1 0.904962535573997
                2 0.930062837883486
                3 0.958116116935268
                0 0.882797417819794
                1 0.904952592560372
                2 0.930061790599695
                3 0.958125011937761
                0 0.882809535065724
                1 0.904959913636203
                2 0.930063676016079
                3 0.958120822205352
                0 0.882998432943116
                1 0.905092638898842
                2 0.930132738981997
                3 0.958118733192583
                0 0.882821023028248
                1 0.904967650623961
                2 0.930067161899103
                3 0.958119556853673
                0 0.882808345974847
                1 0.904959288967333
                2 0.930063691025484
                3 0.9581215521493
                0 0.882811256696941
                1 0.904961004159569
                2 0.930064051283879
                3 0.958120398069873
                0 0.882796379361412
                1 0.904951407111886
                2 0.930060438562422
                3 0.958123473713022
                0 0.882812062574752
                1 0.904962142948516
                2 0.930065567372115
                3 0.95812233584555
                0 0.882802554018506
                1 0.904953988751969
                2 0.930058948116559
                3 0.958117432112278
                0 0.882780269488168
                1 0.904940310148617
                2 0.930055022897126
                3 0.958124407733696
                0 0.882796332929346
                1 0.904951025758264
                2 0.930059677631038
                3 0.958122288547667
                0 0.882813125367291
                1 0.904962155628555
                2 0.930064389924655
                3 0.95811982825559
                0 0.8827931673842
                1 0.904948465663804
                2 0.930057803714023
                3 0.958121181534855
                0 0.882800896532756
                1 0.904954819536106
                2 0.930062598939902
                3 0.958124234744145
                0 0.882793431317471
                1 0.904948653386468
                2 0.930057905064664
                3 0.958121186352061
                0 0.882808700202162
                1 0.904959401494353
                2 0.930063529625503
                3 0.958121084595612
                0 0.882777581553436
                1 0.904937740788198
                2 0.930052587920929
                3 0.958122122951629
                0 0.882796587992429
                1 0.904951406189263
                2 0.930060200145674
                3 0.958122969861664
                0 0.882787518133385
                1 0.904944695440116
                2 0.93005616305441
                3 0.958121920976269
                0 0.882801576437878
                1 0.904953790777806
                2 0.930059633696392
                3 0.958119105193635
                0 0.88280480775185
                1 0.904957040601564
                2 0.930062904497907
                3 0.958122399440878
                0 0.88281264861583
                1 0.904961515704003
                2 0.930063565070599
                3 0.958118796715618
                0 0.88281933798201
                1 0.904966113553048
                2 0.930065792533558
                3 0.95811837492354
                0 0.883000678743439
                1 0.905093179494213
                2 0.930131347011757
                3 0.958115181296072
                0 0.882794272491942
                1 0.904947235487759
                2 0.930053926883017
                3 0.958114346677718
                0 0.882812985161253
                1 0.904962136093945
                2 0.930064507150997
                3 0.958120098332407
                0 0.882809915497325
                1 0.904960563569282
                2 0.930064631384167
                3 0.958122118941979
                0 0.882786211370427
                1 0.904942839875851
                2 0.930053685515331
                3 0.958118748288867
                0 0.882797584124456
                1 0.904950233253274
                2 0.930056568932602
                3 0.958116591162439
                0 0.882800795463475
                1 0.904952515375906
                2 0.930057797943327
                3 0.958116643165739
                0 0.882785818417076
                1 0.904942976015273
                2 0.93005442129323
                3 0.958120154250947
                0 0.882785688885089
                1 0.904944588674093
                2 0.930058008434964
                3 0.958125948167702
                0 0.882805996253933
                1 0.904957003428668
                2 0.9300614782267
                3 0.958119420648031
                0 0.882807676059414
                1 0.904957774178518
                2 0.930061218713502
                3 0.958118009664367
                0 0.882793100612321
                1 0.904947581639883
                2 0.93005599347112
                3 0.958118336106032
                0 0.882790966803969
                1 0.904946252208317
                2 0.930055575666577
                3 0.958118937178752
                0 0.882781238771605
                1 0.904938951030757
                2 0.930051024924463
                3 0.958117460452722
                0 0.882789184528378
                1 0.904945619440364
                2 0.93005624567395
                3 0.958121063229133
                0 0.882787409551276
                1 0.904943741844539
                2 0.930054251776902
                3 0.958118939348368
                0 0.882793327426196
                1 0.904948200380393
                2 0.93005705639515
                3 0.958119895470466
                0 0.88278322499613
                1 0.9049410889335
                2 0.930053334729186
                3 0.958119962383188
                0 0.882803922385688
                1 0.904955175532008
                2 0.930059929097837
                3 0.958118183083175
                0 0.882779676276533
                1 0.904939454705947
                2 0.930053870259283
                3 0.958122922936541
                0 0.882804026562747
                1 0.904954910316286
                2 0.930059245236963
                3 0.958117031324779
                0 0.88278661433916
                1 0.904942862177979
                2 0.930053276395307
                3 0.958117856991145
                0 0.882791817695239
                1 0.904943722395855
                2 0.930049214389886
                3 0.958108293677333
                0 0.882794634135094
                1 0.904947433646399
                2 0.930053939759212
                3 0.958114152473531
                0 0.882784014760772
                1 0.904942450305275
                2 0.930055343922378
                3 0.958122695612081
                0 0.882776930200252
                1 0.904936352401332
                2 0.930050364229222
                3 0.958118965683923
                0 0.882782258827786
                1 0.904938254146543
                2 0.930048382174468
                3 0.958112642911561
                0 0.882773583025296
                1 0.904933671635756
                2 0.93004843872761
                3 0.958117884300859
                0 0.882762521886922
                1 0.904926421941962
                2 0.930045508671007
                3 0.958119782074057
                0 0.882767693861707
                1 0.904930608373874
                2 0.93004857815433
                3 0.958121603203074
                0 0.8827837903058
                1 0.904940783907999
                2 0.930052043323825
                3 0.958117568553277
                0 0.882773173026161
                1 0.904933944387519
                2 0.930049485263725
                3 0.958119795654778
                0 0.882785470915796
                1 0.904942620941303
                2 0.930054057636877
                3 0.958119781002519
                0 0.882778673475641
                1 0.904935704883634
                2 0.930047007146027
                3 0.958112580262818
                0 0.882775704949992
                1 0.904934505866326
                2 0.930047813571504
                3 0.958115628065526
                0 0.882784707178369
                1 0.904942921946106
                2 0.930055565349542
                3 0.958122637388676
                0 0.882788222224814
                1 0.904942348695671
                2 0.930050358695974
                3 0.958112252225725
                0 0.882786434682537
                1 0.904941735360304
                2 0.930051076128439
                3 0.958114456986943
                0 0.882770676771099
                1 0.904932141997234
                2 0.930048469253521
                3 0.958119658539958
                0 0.882794605114992
                1 0.904948254982322
                2 0.930055724831961
                3 0.958117014663911
                0 0.882779681977047
                1 0.904940220903471
                2 0.930055498353418
                3 0.958125514326888
                0 0.882798570575446
                1 0.904950841470645
                2 0.930056748485204
                3 0.958116291619124
                0 0.88277807350893
                1 0.90493766323424
                2 0.930051864922925
                3 0.958120678574984
                0 0.882769206364123
                1 0.904930911922492
                2 0.93004751155531
                3 0.958119005262578
                0 0.882772674606389
                1 0.904933742303182
                2 0.930049619026213
                3 0.958120304775483
                0 0.882780054304909
                1 0.90493769292237
                2 0.930049683355493
                3 0.958116025604277
                0 0.882762570681981
                1 0.904928162014796
                2 0.930049165525319
                3 0.958125581213551
                0 0.882768432345413
                1 0.904931286147719
                2 0.930049187123666
                3 0.958122135273254
                0 0.882772934373075
                1 0.904933008448978
                2 0.930047759068334
                3 0.958117186231143
                0 0.88276876465359
                1 0.904930128706934
                2 0.930046341300723
                3 0.958117402434959
                0 0.882760168601983
                1 0.904925971458631
                2 0.930047214696165
                3 0.958123898314586
                0 0.882781583331677
                1 0.904939705718168
                2 0.930052244422858
                3 0.958119199445747
                0 0.882779375129358
                1 0.904938664110529
                2 0.930052524955856
                3 0.95812095766534
                0 0.8827881020261
                1 0.904943892491962
                2 0.930053788353272
                3 0.95811778961003
                0 0.882808499522942
                1 0.904958722697536
                2 0.930062308962075
                3 0.95811925831656
                0 0.882786102019054
                1 0.904942379576567
                2 0.930052827475082
                3 0.958117445714598
                0 0.882790134566002
                1 0.904946659980545
                2 0.930057388783694
                3 0.958122320975449
                0 0.882802441743929
                1 0.90495563907857
                2 0.930062596057831
                3 0.95812331268171
                0 0.882782235432325
                1 0.904940784107545
                2 0.930053805939461
                3 0.958121300928072
                0 0.882779837275411
                1 0.904939696220925
                2 0.930054203025841
                3 0.958123357690159
                0 0.882793510539187
                1 0.90494771140538
                2 0.930055805720398
                3 0.958117793484242
                0 0.882769123570037
                1 0.904932922125737
                2 0.930051893822197
                3 0.958126038659416
                0 0.882763859729757
                1 0.904928546910111
                2 0.930048525714512
                3 0.95812379614296
                0 0.882768866792744
                1 0.904931683945806
                2 0.930049543385944
                3 0.958122445113156
                0 0.882760492746587
                1 0.904927456461543
                2 0.930050015338493
                3 0.958128169377437
                0 0.88276354558492
                1 0.904927811250869
                2 0.930047312338945
                3 0.958122048849147
                0 0.882754217173458
                1 0.904921919542386
                2 0.930045315560504
                3 0.958124405227813
                0 0.882776006498834
                1 0.904937100758769
                2 0.930053007586695
                3 0.958123726982613
                0 0.882781063000334
                1 0.904941508424408
                2 0.930056679905026
                3 0.958126577442186
                0 0.88277234928964
                1 0.904933400995055
                2 0.930049259594526
                3 0.958119925088052
                0 0.882771305793609
                1 0.904934595634318
                2 0.930052990787122
                3 0.95812649125202
                0 0.881592646937369
                1 0.904107393255901
                2 0.929624105750238
                3 0.95814278442038
                0 0.881592646937369
                1 0.904107393255901
                2 0.929624105750238
                3 0.95814278442038
                0 0.881497479816322
                1 0.904042001466126
                2 0.929592459335904
                3 0.958148853425655
                0 0.881446205670678
                1 0.904008390954173
                2 0.929578867608801
                3 0.958157635634562
                0 0.881475426939816
                1 0.904031909396155
                2 0.929595922846672
                3 0.958167467291368
                0 0.881496647425203
                1 0.904049664933653
                2 0.92960975144323
                3 0.958176906953933
                0 0.881583428256267
                1 0.904108348728013
                2 0.929636591929325
                3 0.958168157860203
                0 0.881611884105466
                1 0.904126772920674
                2 0.929643646911243
                3 0.958162506077173
                0 0.882789041583496
                1 0.904942701788283
                2 0.93005018335371
                3 0.958111486279775
                0 0.882781524502735
                1 0.904939047914651
                2 0.93005090778149
                3 0.95811710410325
                0 0.88278032453719
                1 0.904940427071683
                2 0.930055209944108
                3 0.958124673154466
                0 0.882895500381613
                1 0.90501502864929
                2 0.930083827352658
                3 0.958101896491716
                0 0.881592646937369
                1 0.904107393255901
                2 0.929624105750238
                3 0.95814278442038
                0 0.881592646937369
                1 0.904107393255901
                2 0.929624105750238
                3 0.95814278442038
                0 0.881497479816322
                1 0.904042001466126
                2 0.929592459335904
                3 0.958148853425655
                0 0.881446205670678
                1 0.904008390954173
                2 0.929578867608801
                3 0.958157635634562
                0 0.881475426939816
                1 0.904031909396155
                2 0.929595922846672
                3 0.958167467291368
                0 0.881496647425203
                1 0.904049664933653
                2 0.92960975144323
                3 0.958176906953933
                0 0.881583428256267
                1 0.904108348728013
                2 0.929636591929325
                3 0.958168157860203
                0 0.881611884105466
                1 0.904126772920674
                2 0.929643646911243
                3 0.958162506077173
                0 0.881593844674679
                1 0.904113923999289
                2 0.929636680567181
                3 0.958162114378354
                0 0.881477937512342
                1 0.904033916553062
                2 0.929597359465878
                3 0.95816826625079
                0 0.881704325844948
                1 0.904189596004487
                2 0.929672902185297
                3 0.958154244387379
                0 0.881672062209023
                1 0.904164830982057
                2 0.929656635591495
                3 0.958147476037338
                0 0.882049129095237
                1 0.904427177854683
                2 0.929788966448722
                3 0.958134494877354
                0 0.882699707354724
                1 0.904877182450163
                2 0.930011654224995
                3 0.958103122679219
                0 0.882918187889757
                1 0.905032962591511
                2 0.930096373920166
                3 0.958108421875722
                0 0.882809181203214
                1 0.904953508866516
                2 0.930050413551592
                3 0.958099895258441
                0 0.882556028384037
                1 0.904780129123254
                2 0.929967443294366
                3 0.958117970897373
                0 0.88219755391542
                1 0.904529486135893
                2 0.929839009319096
                3 0.958126123465028
                0 0.881743415641495
                1 0.904213062349262
                2 0.929678661951397
                3 0.958140214447902
                0 0.881932238994797
                1 0.904346342421385
                2 0.929748992971517
                3 0.958140190645194
                0 0.881932238994797
                1 0.904346342421385
                2 0.929748992971517
                3 0.958140190645194
                0 0.881986311299589
                1 0.904383269695033
                2 0.929766489209869
                3 0.958135969844098
                0 0.882002893605819
                1 0.904395064775952
                2 0.929772858768769
                3 0.958136275584271
                0 0.881880508280919
                1 0.904309362292291
                2 0.929728730171845
                3 0.958138611919583
                0 0.881753172696944
                1 0.904220326775293
                2 0.929683101397422
                3 0.958141496563331
                0 0.881850302393388
                1 0.904287239066273
                2 0.929715767295541
                3 0.958135887081195
                0 0.881912412708946
                1 0.904328595114634
                2 0.92973360184108
                3 0.958127432888285
                0 0.881970121001438
                1 0.904369607605074
                2 0.929755692422527
                3 0.958128375453799
                0 0.882073508335046
                1 0.904440402716783
                2 0.929789549682751
                3 0.958120949232951
                0 0.882029196932653
                1 0.904409188435734
                2 0.929773178805894
                3 0.95812116804313
                0 0.881947412192748
                1 0.904353605920229
                2 0.929747292144706
                3 0.958128470866181
                0 0.881932773780661
                1 0.904344632102801
                2 0.929744738201226
                3 0.958133092075937
                0 0.881951789655403
                1 0.904356902581532
                2 0.929749363897812
                3 0.958129173604243
                0 0.881977484859596
                1 0.90437439018048
                2 0.929757549544148
                3 0.958126962950601
                0 0.882085526172261
                1 0.904445326132896
                2 0.92978643275495
                3 0.958108846038422
                0 0.882229416096381
                1 0.904546611885087
                2 0.929839433778954
                3 0.958107881777981
                0 0.882593376086447
                1 0.904803473615735
                2 0.929974917482261
                3 0.958107707686026
                0 0.882800174445883
                1 0.904946225233016
                2 0.930045082791766
                3 0.958096747122134
                0 0.882832413006206
                1 0.904962892651094
                2 0.930044102915301
                3 0.958076043798826
            };

        \nextgroupplot[
            height=4cm,
            minor xtick={},
            minor ytick={},
            tick align=outside,
            tick pos=left,
            % title={Effect of L2 on Power},
            width=5cm,
            x grid style={white!69.0196078431373!black},
            xlabel={L2 Knob Setting (V)},
            xmajorgrids,
            xmin=-0.5, xmax=3.5,
            xtick style={color=black},
            xtick={0,1,2,3},
            xticklabels={0.7,0.8,0.9,1},
            y grid style={white!69.0196078431373!black},
            ylabel style={align=center}, ylabel={Memory\\Power (\%)},
            ymajorgrids,
            ymin=0.7, ymax=1,
            ytick style={color=black},
            ytick={0.6,0.7,0.8,0.9,1},
            yticklabels={60,70,80,90,100}
        ]
        \addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
        table{%
                x                      y
                0 0.776865793800571
                1 0.83017579883905
                2 0.890593804549325
                3 0.958119810931397
                0 0.77687126456731
                1 0.830179150910877
                2 0.890594755433586
                3 0.958118078135437
                0 0.777044573499758
                1 0.830302635263806
                2 0.890661771929728
                3 0.958121983497524
                0 0.777057993678536
                1 0.830310978169381
                2 0.890664360592339
                3 0.95811814094741
                0 0.777038132028981
                1 0.830298958334593
                2 0.89066122814762
                3 0.958124941468061
                0 0.776889616641011
                1 0.83019229691026
                2 0.890602001215409
                3 0.958118729556458
                0 0.77703921454154
                1 0.830298607510511
                2 0.890659252875346
                3 0.958121150636043
                0 0.777045475222489
                1 0.8303029316118
                2 0.890661382186352
                3 0.958120826946146
                0 0.777041794782759
                1 0.830300883229038
                2 0.890661183468153
                3 0.958122695500105
                0 0.777077466591905
                1 0.830324203758888
                2 0.890670505881469
                3 0.958116372959648
                0 0.777041770145541
                1 0.830301831766492
                2 0.890663234936904
                3 0.958125979656777
                0 0.776894921546099
                1 0.830195281424935
                2 0.890602355954284
                3 0.958116145134144
                0 0.777071867134696
                1 0.830321291575761
                2 0.890670639275635
                3 0.958119910234317
                0 0.777082237874838
                1 0.830329388593061
                2 0.890676159407047
                3 0.958122550316796
                0 0.777084693022322
                1 0.830330897557717
                2 0.890676596031165
                3 0.958121788442665
                0 0.777076674105875
                1 0.830326743076562
                2 0.890676821243339
                3 0.958126908606208
                0 0.777084527765485
                1 0.830331732343861
                2 0.890678564199354
                3 0.958125023331964
                0 0.777065472960531
                1 0.830318853609408
                2 0.890672685011469
                3 0.958126967166713
                0 0.777085692254597
                1 0.830330716719959
                2 0.890675077780703
                3 0.958118775436828
                0 0.777086395208723
                1 0.830332007591276
                2 0.890677034958169
                3 0.958121477309402
                0 0.777096464761104
                1 0.83033917423516
                2 0.890680911639089
                3 0.958121676972893
                0 0.777102038984713
                1 0.830342962887753
                2 0.890682676644531
                3 0.958121180255048
                0 0.777071774312541
                1 0.830322260507701
                2 0.890672811528881
                3 0.958123427376082
                0 0.77707214342685
                1 0.830322053136847
                2 0.890671950808177
                3 0.95812183644084
                0 0.777079887544944
                1 0.830327335882306
                2 0.890674443997984
                3 0.958121211891976
                0 0.777082523541977
                1 0.830329768959677
                2 0.890676647099735
                3 0.958123157962154
                0 0.777082850172389
                1 0.830329384107341
                2 0.890675455900287
                3 0.958121065551226
                0 0.777085273692789
                1 0.830331751167219
                2 0.890677758971573
                3 0.958123297105851
                0 0.777082710314006
                1 0.830329403906389
                2 0.890675656644424
                3 0.958121468528109
                0 0.777088217088202
                1 0.830333139405895
                2 0.89067738469928
                3 0.958120952968357
                0 0.777096332356126
                1 0.830337225877953
                2 0.890676905202691
                3 0.958115370330339
                0 0.777074401144348
                1 0.830322560666846
                2 0.890670474792343
                3 0.95811814352084
                0 0.777072583665268
                1 0.830323420064437
                2 0.890674367983495
                3 0.958125427422442
                0 0.77710498912559
                1 0.830343556128437
                2 0.890680598731662
                3 0.958116116935268
                0 0.777086694863962
                1 0.830333258709197
                2 0.890679364400463
                3 0.958125011937761
                0 0.77709157509088
                1 0.830335471301019
                2 0.89067855367251
                3 0.958120822205352
                0 0.776911152202903
                1 0.830207499552809
                2 0.890610026549369
                3 0.958118733192583
                0 0.777085220578112
                1 0.830330613600336
                2 0.890675392358856
                3 0.958119556853673
                0 0.777089802846468
                1 0.83033443499436
                2 0.890678351428637
                3 0.9581215521493
                0 0.777091574149811
                1 0.830335345891006
                2 0.890678287197693
                3 0.958120398069873
                0 0.777093973800414
                1 0.830337944362946
                2 0.890681111000482
                3 0.958123473713022
                0 0.777082906841666
                1 0.830329797725161
                2 0.890676274059789
                3 0.95812233584555
                0 0.777112309525989
                1 0.830349110286662
                2 0.890684151148759
                3 0.958117432112278
                0 0.777106294412321
                1 0.830346915977431
                2 0.890686287084556
                3 0.958124407733696
                0 0.777098828371516
                1 0.830341022540972
                2 0.890682175933023
                3 0.958122288547667
                0 0.777092017179078
                1 0.830335491025111
                2 0.890678094717282
                3 0.95811982825559
                0 0.777106484995899
                1 0.830346101625003
                2 0.890684333804655
                3 0.958121181534855
                0 0.777086369175125
                1 0.830332800224837
                2 0.890678755414511
                3 0.958124234744145
                0 0.777106201519536
                1 0.830345902940867
                2 0.890684231218375
                3 0.958121186352061
                0 0.777091345454163
                1 0.830335386378119
                2 0.890678632758601
                3 0.958121084595612
                0 0.777118251559823
                1 0.830354684322119
                2 0.890689308119387
                3 0.958122122951629
                0 0.777095809261707
                1 0.830339091791106
                2 0.890681478657758
                3 0.958122969861664
                0 0.77710913438082
                1 0.830348189261835
                2 0.890685784793651
                3 0.958121920976269
                0 0.777106499523984
                1 0.830345501191528
                2 0.890683036414745
                3 0.958119105193635
                0 0.777089903662445
                1 0.830334755361984
                2 0.890678920621461
                3 0.958122399440878
                0 0.777096678821352
                1 0.830338478202019
                2 0.890679184166774
                3 0.958118796715618
                0 0.777091700638299
                1 0.830334840133958
                2 0.890677064895705
                3 0.95811837492354
                0 0.776923316216533
                1 0.830215041239927
                2 0.890612329599773
                3 0.958115181296072
                0 0.777133108460598
                1 0.83036288440681
                2 0.890689963812517
                3 0.958114346677718
                0 0.777091061700974
                1 0.830334896004337
                2 0.890677908214815
                3 0.958120098332407
                0 0.777085933882825
                1 0.830331870664929
                2 0.890677265684647
                3 0.958122118941979
                0 0.777123312530946
                1 0.830357264224452
                2 0.890689076143759
                3 0.958118748288867
                0 0.777120691099036
                1 0.830354779352978
                2 0.890686746040779
                3 0.958116591162439
                0 0.777117268785998
                1 0.830352378897686
                2 0.890685503690934
                3 0.958116643165739
                0 0.77711800158726
                1 0.830353928841286
                2 0.890687979729181
                3 0.958120154250947
                0 0.77709462557447
                1 0.830339132219538
                2 0.890682906417282
                3 0.958125948167702
                0 0.777100799929886
                1 0.830341570729341
                2 0.890681110968722
                3 0.958119420648031
                0 0.777104844393688
                1 0.83034401064977
                2 0.890681732406663
                3 0.958118009664367
                0 0.777118095488102
                1 0.830353460375728
                2 0.890686873915038
                3 0.958118336106032
                0 0.777117790783386
                1 0.830353422076141
                2 0.890687137541262
                3 0.958118937178752
                0 0.777133509797544
                1 0.830364083519656
                2 0.890692067071381
                3 0.958117460452722
                0 0.777110947810367
                1 0.830349217051181
                2 0.890685922190769
                3 0.958121063229133
                0 0.777121339234086
                1 0.830355927502993
                2 0.89068846087442
                3 0.958118939348368
                0 0.777111542433777
                1 0.830349293326921
                2 0.890685411005818
                3 0.958119895470466
                0 0.777121373403268
                1 0.830356252515009
                2 0.890689115508316
                3 0.958119962383188
                0 0.777107894518548
                1 0.830346214684615
                2 0.89068297753949
                3 0.958118183083175
                0 0.777112911349786
                1 0.830351150051773
                2 0.890687820580691
                3 0.958122922936541
                0 0.777112462950657
                1 0.830349100707752
                2 0.890683956832459
                3 0.958117031324779
                0 0.777126525499308
                1 0.830359270055731
                2 0.890689713886343
                3 0.958117856991145
                0 0.777160119887574
                1 0.830380171002209
                2 0.890696228932129
                3 0.958108293677333
                0 0.777133534691247
                1 0.830363128156625
                2 0.890690000750719
                3 0.958114152473531
                0 0.777109495106147
                1 0.830348671725539
                2 0.890686405227517
                3 0.958122695612081
                0 0.777131711743468
                1 0.830363257020073
                2 0.890692341666891
                3 0.958118965683923
                0 0.777152034193636
                1 0.830375742640085
                2 0.890695945546059
                3 0.958112642911561
                0 0.777139446019434
                1 0.830368398455147
                2 0.890694544548955
                3 0.958117884300859
                0 0.777142808014933
                1 0.830371329797029
                2 0.890696987816737
                3 0.958119782074057
                0 0.777130247837754
                1 0.830362999415789
                2 0.890693451204229
                3 0.958121603203074
                0 0.777130519706404
                1 0.830362004661367
                2 0.890691020943658
                3 0.958117568553277
                0 0.777132101779589
                1 0.830363776448763
                2 0.890693007740492
                3 0.958119795654778
                0 0.777119863333223
                1 0.830355133235957
                2 0.890688439125722
                3 0.958119781002519
                0 0.777155873707671
                1 0.830378434459185
                2 0.890697336644233
                3 0.958112580262818
                0 0.777146477495256
                1 0.830372698251218
                2 0.890695748441308
                3 0.958115628065526
                0 0.777109038897129
                1 0.830348332571114
                2 0.890686198734963
                3 0.958122637388676
                0 0.77714765578372
                1 0.830372537090192
                2 0.890694069237527
                3 0.958112252225725
                0 0.777140498752628
                1 0.830368133527427
                2 0.890692786272198
                3 0.958114456986943
                0 0.777135154300591
                1 0.830365890841581
                2 0.89069405892137
                3 0.958119658539958
                0 0.777121951990474
                1 0.830355793953249
                2 0.890687481511062
                3 0.958117014663911
                0 0.777102392546577
                1 0.830344487187845
                2 0.890685527781282
                3 0.958125514326888
                0 0.777120919875863
                1 0.830354852741528
                2 0.890686643322615
                3 0.958116291619124
                0 0.777123619346769
                1 0.830358048531538
                2 0.89069040160761
                3 0.958120678574984
                0 0.777139275011559
                1 0.830368607438329
                2 0.890695184188669
                3 0.958119005262578
                0 0.777130534729657
                1 0.830362820037253
                2 0.890692743385862
                3 0.958120304775483
                0 0.777140515351392
                1 0.830368606602241
                2 0.890693776686535
                3 0.958116025604277
                0 0.777119232486789
                1 0.830356393877013
                2 0.8906918434526
                3 0.958125581213551
                0 0.777127350779811
                1 0.830361110924941
                2 0.890692705756089
                3 0.958122135273254
                0 0.777142926695249
                1 0.830370650088159
                2 0.89069540326679
                3 0.958117186231143
                0 0.777146219289866
                1 0.830373037861952
                2 0.890696765576983
                3 0.958117402434959
                0 0.77712846197882
                1 0.83036241384228
                2 0.890694225954202
                3 0.958123898314586
                0 0.777126110255476
                1 0.830359371782026
                2 0.890690401512117
                3 0.958119199445747
                0 0.777121185474853
                1 0.830356412589702
                2 0.890689669986531
                3 0.95812095766534
                0 0.777125311173184
                1 0.830358393066374
                2 0.89068921921199
                3 0.95811778961003
                0 0.777098955229135
                1 0.830340220843084
                2 0.890680321872226
                3 0.95811925831656
                0 0.777128706341712
                1 0.830360688510208
                2 0.89069026830117
                3 0.958117445714598
                0 0.777104895177451
                1 0.830345314529804
                2 0.89068445646247
                3 0.958122320975449
                0 0.777088564711495
                1 0.830334078820382
                2 0.890678994810454
                3 0.95812331268171
                0 0.777116932577228
                1 0.830353511503947
                2 0.890688300954228
                3 0.958121300928072
                0 0.777110986583654
                1 0.830349919262038
                2 0.890687376297539
                3 0.958123357690159
                0 0.77711988694267
                1 0.83035456533725
                2 0.890687200851108
                3 0.958117793484242
                0 0.777110823770503
                1 0.830350592855477
                2 0.890688997818448
                3 0.958126038659416
                0 0.777125185354708
                1 0.830360070880664
                2 0.890692941143415
                3 0.95812379614296
                0 0.777125659332077
                1 0.830360008091218
                2 0.890692270018244
                3 0.958122445113156
                0 0.777110810409032
                1 0.830351210105622
                2 0.890690329761757
                3 0.958128169377437
                0 0.777132588157304
                1 0.830364782478435
                2 0.890694602709049
                3 0.958122048849147
                0 0.777132356893236
                1 0.830365312285759
                2 0.890695995063951
                3 0.958124405227813
                0 0.777113319164678
                1 0.830351674405247
                2 0.890688477011225
                3 0.958123726982613
                0 0.777096698533425
                1 0.830340780565414
                2 0.890684073535001
                3 0.958126577442186
                0 0.777132400413709
                1 0.830364025317927
                2 0.890693200209375
                3 0.958119925088052
                0 0.777106805408071
                1 0.83034788947982
                2 0.890687784761137
                3 0.95812649125202
                0 0.778219363936221
                1 0.831138017019797
                2 0.891112490514517
                3 0.95814278442038
                0 0.778219363936221
                1 0.831138017019797
                2 0.891112490514517
                3 0.95814278442038
                0 0.778289909496191
                1 0.83118959888721
                2 0.891142580197032
                3 0.958148853425655
                0 0.77830555478947
                1 0.831203225626262
                2 0.891153919241293
                3 0.958157635634562
                0 0.778236447125853
                1 0.831157335409828
                2 0.891134342131666
                3 0.958167467291368
                0 0.778176930541216
                1 0.831118100074368
                2 0.89111809221194
                3 0.958176906953933
                0 0.778125644216395
                1 0.831079324699868
                2 0.89109349591447
                3 0.958168157860203
                0 0.778120117284658
                1 0.831073761047163
                2 0.891087890644668
                3 0.958162506077173
                0 0.777149943818122
                1 0.830373926895078
                2 0.890694441048963
                3 0.958111486279775
                0 0.777134669753129
                1 0.830364797503165
                2 0.890692275619872
                3 0.95811710410325
                0 0.777105162568434
                1 0.830346195093738
                2 0.890686031955748
                3 0.958124673154466
                0 0.777082390168653
                1 0.830323421440142
                2 0.890663256881163
                3 0.958101896491716
                0 0.778219363936221
                1 0.831138017019797
                2 0.891112490514517
                3 0.95814278442038
                0 0.778219363936221
                1 0.831138017019797
                2 0.891112490514517
                3 0.95814278442038
                0 0.778289909496191
                1 0.83118959888721
                2 0.891142580197032
                3 0.958148853425655
                0 0.77830555478947
                1 0.831203225626262
                2 0.891153919241293
                3 0.958157635634562
                0 0.778236447125853
                1 0.831157335409828
                2 0.891134342131666
                3 0.958167467291368
                0 0.778176930541216
                1 0.831118100074368
                2 0.89111809221194
                3 0.958176906953933
                0 0.778125644216395
                1 0.831079324699868
                2 0.89109349591447
                3 0.958168157860203
                0 0.778120117284658
                1 0.831073761047163
                2 0.891087890644668
                3 0.958162506077173
                0 0.778139745812169
                1 0.831087501272812
                2 0.89109495746154
                3 0.958162114378354
                0 0.77823069522673
                1 0.831153510233807
                2 0.89113270057516
                3 0.95816826625079
                0 0.778061192685238
                1 0.831029737303515
                2 0.891060754537562
                3 0.958154244387379
                0 0.778120915078629
                1 0.831069903595896
                2 0.891078757248799
                3 0.958147476037338
                0 0.777796511917167
                1 0.830837095140752
                2 0.890949756127481
                3 0.958134494877354
                0 0.777273208632309
                1 0.830458477469636
                2 0.890735115485272
                3 0.958103122679219
                0 0.777033229600498
                1 0.830290639093211
                2 0.890649036518286
                3 0.958108421875722
                0 0.777176828220747
                1 0.830389494996539
                2 0.890697184009104
                3 0.958099895258441
                0 0.777356649344245
                1 0.830521743918694
                2 0.890775517769737
                3 0.958117970897373
                0 0.777682049374248
                1 0.830753835871537
                2 0.890901860568463
                3 0.958126123465028
                0 0.778079021443879
                1 0.831038195856827
                2 0.891058593524835
                3 0.958140214447902
                0 0.777890294656619
                1 0.830904969947377
                2 0.890988268610235
                3 0.958140190645194
                0 0.777890294656619
                1 0.830904969947377
                2 0.890988268610235
                3 0.958140190645194
                0 0.777853345868329
                1 0.830877647037673
                2 0.890971855029596
                3 0.958135969844098
                0 0.777835523194033
                1 0.830865156249985
                2 0.890965407046731
                3 0.958136275584271
                0 0.777948430157987
                1 0.83094554244081
                2 0.891008936361341
                3 0.958138611919583
                0 0.778064062929227
                1 0.831028013998081
                2 0.891053825209449
                3 0.958141496563331
                0 0.777989690538264
                1 0.830973865992067
                2 0.891022598173044
                3 0.958135887081195
                0 0.777961878335431
                1 0.830951747321565
                2 0.891006932172516
                3 0.958127432888285
                0 0.777900346115735
                1 0.830908590038695
                2 0.89098459981805
                3 0.958128375453799
                0 0.77782708647882
                1 0.830854693171212
                2 0.890952647422589
                3 0.958120949232951
                0 0.777870510182497
                1 0.830885409553272
                2 0.890968962173483
                3 0.95812116804313
                0 0.777922667842576
                1 0.830924374614225
                2 0.890992975622093
                3 0.958128470866181
                0 0.777918558306179
                1 0.830922832944343
                2 0.890994344200929
                3 0.958133092075937
                0 0.777915439417148
                1 0.830919478883941
                2 0.890990723612972
                3 0.958129173604243
                0 0.777898712691509
                1 0.830907021591242
                2 0.890983105010939
                3 0.958126962950601
                0 0.777864170517411
                1 0.830877310376532
                2 0.890958868883535
                3 0.958108846038422
                0 0.777724192535407
                1 0.830778218783223
                2 0.890906115197414
                3 0.958107881777981
                0 0.777360938825123
                1 0.830521753195977
                2 0.890770676149611
                3 0.958107707686026
                0 0.77719860676305
                1 0.830403942162781
                2 0.890703322282475
                3 0.958096747122134
                0 0.77725036024362
                1 0.830434384818681
                2 0.890709612670416
                3 0.958076043798826
            };

        \nextgroupplot[
            height=4cm,
            minor xtick={},
            minor ytick={},
            tick align=outside,
            tick pos=left,
            % title={Effect of DRAM on Power},
            width=5cm,
            x grid style={white!69.0196078431373!black},
            xlabel={DRAM Refresh Period (s)},
            xmajorgrids,
            xmin=-0.5, xmax=3.5,
            xtick style={color=black},
            xtick={0,1,2,3},
            xticklabels={20.0,5.0,1.0,0.1},
            y grid style={white!69.0196078431373!black},
            ylabel style={align=center}, ylabel={Memory\\Power (\%)},
            ymajorgrids,
            ymin=0.7, ymax=1,
            ytick style={color=black},
            ytick={0.6,0.7,0.8,0.9,1},
            yticklabels={60,70,80,90,100},
        ]
        \addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
        table{%
                x                      y
                0 0.880627957192139
                1 0.883463043208826
                2 0.888967089149292
                3 0.958119810931397
                0 0.880623018164927
                1 0.88345822148351
                2 0.888962495154289
                3 0.958118078135437
                0 0.880634149706128
                1 0.883469088650607
                2 0.888972849064574
                3 0.958121983497524
                0 0.880623197199302
                1 0.883458396265819
                2 0.888962661681621
                3 0.95811814094741
                0 0.880642580875936
                1 0.883477319580133
                2 0.888980691246911
                3 0.958124941468061
                0 0.88062487492488
                1 0.883460034145415
                2 0.888964222204087
                3 0.958118729556458
                0 0.880631775782359
                1 0.883466771107528
                2 0.888970640979163
                3 0.958121150636043
                0 0.880630853161779
                1 0.883465870399187
                2 0.888969782811319
                3 0.958120826946146
                0 0.880636179143066
                1 0.883471069888418
                2 0.88897473672843
                3 0.958122695500105
                0 0.880618157864105
                1 0.883453476614832
                2 0.888957974385981
                3 0.958116372959648
                0 0.880645540048532
                1 0.883480208472379
                2 0.888983443696641
                3 0.958125979656777
                0 0.880617508487957
                1 0.883452842661368
                2 0.888957370374169
                3 0.958116145134144
                0 0.88062824023748
                1 0.88346331953184
                2 0.888967352421557
                3 0.958119910234317
                0 0.880635765323821
                1 0.883470665897381
                2 0.888974351817908
                3 0.958122550316796
                0 0.880633593736888
                1 0.883468545885637
                2 0.888972331934418
                3 0.958121788442665
                0 0.880648187853943
                1 0.883482793392412
                2 0.88898590653078
                3 0.958126908606208
                0 0.880642814214456
                1 0.883477547376863
                2 0.888980908284791
                3 0.958125023331964
                0 0.880648354770265
                1 0.883482956344471
                2 0.888986061786605
                3 0.958126967166713
                0 0.88062500569873
                1 0.883460161813385
                2 0.888964343842293
                3 0.958118775436828
                0 0.880632706906763
                1 0.883467680117728
                2 0.888971507056768
                3 0.958121477309402
                0 0.880633276012092
                1 0.883468235706805
                2 0.888972036405348
                3 0.958121676972893
                0 0.880631860206073
                1 0.883466853526178
                2 0.888970719505177
                3 0.958121180255048
                0 0.880638265225587
                1 0.88347310642648
                2 0.888976677080703
                3 0.958123427376082
                0 0.880633730547162
                1 0.883468679446667
                2 0.888972459187355
                3 0.95812183644084
                0 0.880631950381519
                1 0.883466941559958
                2 0.888970803381117
                3 0.958121211891976
                0 0.880637497309023
                1 0.883472356747933
                2 0.88897596280951
                3 0.958123157962154
                0 0.880631533263196
                1 0.883466534348195
                2 0.888970415401984
                3 0.958121065551226
                0 0.880637893913423
                1 0.88347274393298
                2 0.888976331707788
                3 0.958123297105851
                0 0.880632681877249
                1 0.883467655682664
                2 0.888971483775774
                3 0.958121468528109
                0 0.880631212365716
                1 0.883466221072031
                2 0.888970116921868
                3 0.958120952968357
                0 0.880615300047284
                1 0.883450686671161
                2 0.888955316211481
                3 0.958115370330339
                0 0.880623204534406
                1 0.883458403426714
                2 0.888962668504306
                3 0.95811814352084
                0 0.880643966002614
                1 0.883478671810052
                2 0.888981979610948
                3 0.958125427422442
                0 0.880617428112068
                1 0.883452764194406
                2 0.888957295613206
                3 0.958116116935268
                0 0.880642781737302
                1 0.883477515671041
                2 0.888980878076437
                3 0.958125011937761
                0 0.880630839648988
                1 0.883465857207324
                2 0.888969770242509
                3 0.958120822205352
                0 0.88062488528901
                1 0.883460044263396
                2 0.888964231844196
                3 0.958118733192583
                0 0.880627232988699
                1 0.883462336205217
                2 0.888966415537497
                3 0.958119556853673
                0 0.880632920224604
                1 0.88346788836927
                2 0.88897170547258
                3 0.9581215521493
                0 0.880629630726115
                1 0.88346467699637
                2 0.888968645772973
                3 0.958120398069873
                0 0.880638397300809
                1 0.883473235364914
                2 0.88897679992937
                3 0.958123473713022
                0 0.880635154011615
                1 0.883470069103839
                2 0.888973783210954
                3 0.95812233584555
                0 0.880621176790617
                1 0.88345642384184
                2 0.888960782415319
                3 0.958117432112278
                0 0.880641059560895
                1 0.883475834396324
                2 0.888979276208404
                3 0.958124407733696
                0 0.880635019197399
                1 0.883469937491461
                2 0.888973657814634
                3 0.958122288547667
                0 0.880628006571676
                1 0.883463091415598
                2 0.888967135079256
                3 0.95811982825559
                0 0.880631863853934
                1 0.883466857087403
                2 0.888970722898205
                3 0.958121181534855
                0 0.880640566484898
                1 0.883475353030882
                2 0.888978817577874
                3 0.958124234744145
                0 0.880631877584525
                1 0.883466870491892
                2 0.888970735669599
                3 0.958121186352061
                0 0.880631587545834
                1 0.88346658734162
                2 0.888970465892528
                3 0.958121084595612
                0 0.880634547195294
                1 0.883469476699406
                2 0.888973218785809
                3 0.958122122951629
                0 0.880636961161972
                1 0.883471833334376
                2 0.888975464116799
                3 0.958122969861664
                0 0.880633971500391
                1 0.883468914677257
                2 0.888972683307993
                3 0.958121920976269
                0 0.880625945611957
                1 0.883461079403673
                2 0.888965218094748
                3 0.958119105193635
                0 0.880635335278805
                1 0.883470246065933
                2 0.88897395181512
                3 0.958122399440878
                0 0.880625066350143
                1 0.883460221024327
                2 0.8889644002567
                3 0.958118796715618
                0 0.880623864106716
                1 0.883459047334182
                2 0.888963281999995
                3 0.95811837492354
                0 0.880614761238669
                1 0.883450160659251
                2 0.888954815043138
                3 0.958115181296072
                0 0.880612382307245
                1 0.883447838227448
                2 0.888952602299898
                3 0.958114346677718
                0 0.880628776377688
                1 0.883463842938718
                2 0.888967851107904
                3 0.958120098332407
                0 0.880634535766497
                1 0.883469465542043
                2 0.88897320815541
                3 0.958122118941979
                0 0.880624928318288
                1 0.883460086270728
                2 0.888964271867519
                3 0.958118748288867
                0 0.880618779812417
                1 0.883454083791872
                2 0.888958552886021
                3 0.958116591162439
                0 0.880618928038591
                1 0.883454228497674
                2 0.888958690757361
                3 0.958116643165739
                0 0.880628935763556
                1 0.883463998539172
                2 0.888967999359341
                3 0.958120154250947
                0 0.880645450294515
                1 0.88348012085002
                2 0.888983360212691
                3 0.958125948167702
                0 0.880626844758702
                1 0.883461957195683
                2 0.888966054428601
                3 0.958119420648031
                0 0.880622823000297
                1 0.88345803095404
                2 0.888962313623535
                3 0.958118009664367
                0 0.880623753464302
                1 0.883458939319525
                2 0.888963179086875
                3 0.958118336106032
                0 0.880625466715364
                1 0.883460611880874
                2 0.888964772653073
                3 0.958118937178752
                0 0.880621257570021
                1 0.883456502702733
                2 0.888960857551609
                3 0.958117460452722
                0 0.88063152664448
                1 0.883466527886674
                2 0.888970409245641
                3 0.958121063229133
                0 0.88062547289947
                1 0.883460617918107
                2 0.888964778405168
                3 0.958118939348368
                0 0.880628198155746
                1 0.883463278449547
                2 0.888967313279582
                3 0.958119895470466
                0 0.880628388878578
                1 0.883463464642712
                2 0.888967490678836
                3 0.958119962383188
                0 0.880623317299818
                1 0.883458513513947
                2 0.888962773392115
                3 0.958118183083175
                0 0.880636827410241
                1 0.883471702759248
                2 0.888975339708741
                3 0.958122922936541
                0 0.880620034417014
                1 0.88345530859961
                2 0.888959719846032
                3 0.958117031324779
                0 0.880622387832386
                1 0.883457606121367
                2 0.888961908855729
                3 0.958117856991145
                0 0.880595129304401
                1 0.883430994983421
                2 0.888936554563078
                3 0.958108293677333
                0 0.880611828762693
                1 0.883447297829579
                2 0.888952087425046
                3 0.958114152473531
                0 0.880636179462231
                1 0.883471070200003
                2 0.888974737025299
                3 0.958122695612081
                0 0.880625547964295
                1 0.883460691200143
                2 0.888964848226089
                3 0.958118965683923
                0 0.880607526024329
                1 0.883443097281251
                2 0.888948085268813
                3 0.958112642911561
                0 0.880622465673877
                1 0.883457682114122
                2 0.888961981259342
                3 0.958117884300859
                0 0.880627874939416
                1 0.883462962909605
                2 0.888967012642607
                3 0.958119782074057
                0 0.880633065744324
                1 0.883468030432896
                2 0.888971840826535
                3 0.958121603203074
                0 0.880621565691459
                1 0.883456803506286
                2 0.888961144148196
                3 0.958117568553277
                0 0.88062791364885
                1 0.88346300069969
                2 0.888967048647864
                3 0.958119795654778
                0 0.880627871885185
                1 0.883462959927912
                2 0.888967009801739
                3 0.958119781002519
                0 0.880607347455211
                1 0.88344292295315
                2 0.888947919174236
                3 0.958112580262818
                0 0.880616034675672
                1 0.883451403852125
                2 0.888955999519955
                3 0.958115628065526
                0 0.880636013506755
                1 0.883470908185969
                2 0.888974582663195
                3 0.958122637388676
                0 0.880606412443725
                1 0.883442010148187
                2 0.888947049481094
                3 0.958112252225725
                0 0.880612696724103
                1 0.883448145176906
                2 0.888952894752119
                3 0.958114456986943
                0 0.880627522827401
                1 0.88346261916025
                2 0.88896668512855
                3 0.958119658539958
                0 0.880619986928168
                1 0.883455262238624
                2 0.888959675674678
                3 0.958117014663911
                0 0.880644213708307
                1 0.883478913632734
                2 0.888982210012334
                3 0.958125514326888
                0 0.880617926017383
                1 0.88345325027447
                2 0.888957758735685
                3 0.958116291619124
                0 0.880630430256126
                1 0.883465457537543
                2 0.88896938944915
                3 0.958120678574984
                0 0.880625660776223
                1 0.883460801332788
                2 0.888964953157164
                3 0.958119005262578
                0 0.880629364807021
                1 0.883464417392855
                2 0.888968398430544
                3 0.958120304775483
                0 0.880617167789295
                1 0.883452510054299
                2 0.888957053476148
                3 0.958116025604277
                0 0.880644404356862
                1 0.883479099753387
                2 0.888982387342499
                3 0.958125581213551
                0 0.880634582315898
                1 0.883469510985896
                2 0.888973251452947
                3 0.958122135273254
                0 0.8806204759501
                1 0.883455739646285
                2 0.888960130534353
                3 0.958117186231143
                0 0.880621092200688
                1 0.883456341260921
                2 0.888960703734701
                3 0.958117402434959
                0 0.880639607552173
                1 0.883474416872809
                2 0.888977925634591
                3 0.958123898314586
                0 0.880626214260866
                1 0.883461341672171
                2 0.888965467976293
                3 0.958119199445747
                0 0.880631225753632
                1 0.883466234141983
                2 0.888970129374526
                3 0.95812095766534
                0 0.880622195774483
                1 0.883457418624839
                2 0.888961730214671
                3 0.95811778961003
                0 0.880626382061668
                1 0.883461505487703
                2 0.88896562405481
                3 0.95811925831656
                0 0.880621215561614
                1 0.883456461692026
                2 0.888960818477839
                3 0.958117445714598
                0 0.880635111627033
                1 0.883470027725891
                2 0.888973743787288
                3 0.958122320975449
                0 0.880637938309646
                1 0.883472787274792
                2 0.888976373002565
                3 0.95812331268171
                0 0.880632204163102
                1 0.883467189314228
                2 0.888971039433941
                3 0.958121300928072
                0 0.880638066598237
                1 0.883472912516529
                2 0.888976492329128
                3 0.958123357690159
                0 0.880622206817236
                1 0.883457429405327
                2 0.888961740485995
                3 0.958117793484242
                0 0.880645708225079
                1 0.883480372654733
                2 0.888983600124655
                3 0.958126038659416
                0 0.880639316330097
                1 0.883474132567257
                2 0.888977654756803
                3 0.95812379614296
                0 0.880635465459526
                1 0.883470373154862
                2 0.888974072901632
                3 0.958122445113156
                0 0.880651781458473
                1 0.883486301648834
                2 0.888989249092086
                3 0.958128169377437
                0 0.880634335979327
                1 0.883469270499818
                2 0.888973022325038
                3 0.958122048849147
                0 0.88064105241832
                1 0.883475827423385
                2 0.888979269564797
                3 0.958124405227813
                0 0.880639119200806
                1 0.883473940119787
                2 0.888977471398636
                3 0.958123726982613
                0 0.880647243929701
                1 0.88348187188637
                2 0.888985028547512
                3 0.958126577442186
                0 0.880628282575414
                1 0.883463360864248
                2 0.888967391801833
                3 0.958119925088052
                0 0.880646998259934
                1 0.88348163205126
                2 0.888984800039825
                3 0.95812649125202
                0 0.880693439043374
                1 0.883526969866094
                2 0.889027996547536
                3 0.95814278442038
                0 0.880693439043374
                1 0.883526969866094
                2 0.889027996547536
                3 0.95814278442038
                0 0.880710737665316
                1 0.883543857645765
                2 0.88904408671658
                3 0.958148853425655
                0 0.880735769792459
                1 0.883568295259888
                2 0.889067370141041
                3 0.958157635634562
                0 0.880763793184502
                1 0.88359565309637
                2 0.889093435865621
                3 0.958167467291368
                0 0.880790699266564
                1 0.883621920158983
                2 0.889118462333634
                3 0.958176906953933
                0 0.88076576152835
                1 0.883597574692052
                2 0.889095266704249
                3 0.958168157860203
                0 0.88074965212434
                1 0.883581847886387
                2 0.889080282676354
                3 0.958162506077173
                0 0.880604229250791
                1 0.883439878806085
                2 0.88894501880238
                3 0.958111486279775
                0 0.880620241859123
                1 0.883455511114969
                2 0.888959912796581
                3 0.95811710410325
                0 0.880641816095675
                1 0.883476572963403
                2 0.888979979892925
                3 0.958124673154466
                0 0.880576895262666
                1 0.883413194000177
                2 0.888919594321108
                3 0.958101896491716
                0 0.880693439043374
                1 0.883526969866094
                2 0.889027996547536
                3 0.95814278442038
                0 0.880693439043374
                1 0.883526969866094
                2 0.889027996547536
                3 0.95814278442038
                0 0.880710737665316
                1 0.883543857645765
                2 0.88904408671658
                3 0.958148853425655
                0 0.880735769792459
                1 0.883568295259888
                2 0.889067370141041
                3 0.958157635634562
                0 0.880763793184502
                1 0.88359565309637
                2 0.889093435865621
                3 0.958167467291368
                0 0.880790699266564
                1 0.883621920158983
                2 0.889118462333634
                3 0.958176906953933
                0 0.88076576152835
                1 0.883597574692052
                2 0.889095266704249
                3 0.958168157860203
                0 0.88074965212434
                1 0.883581847886387
                2 0.889080282676354
                3 0.958162506077173
                0 0.880748535656405
                1 0.883580757934565
                2 0.889079244203008
                3 0.958162114378354
                0 0.880766070476474
                1 0.883597876302658
                2 0.889095554069772
                3 0.95816826625079
                0 0.880726103644504
                1 0.883558858682947
                2 0.889058379254072
                3 0.958154244387379
                0 0.880706811664481
                1 0.88354002488745
                2 0.88904043497962
                3 0.958147476037338
                0 0.880669811172849
                1 0.883503903157494
                2 0.889006019280666
                3 0.958134494877354
                0 0.880580390292426
                1 0.883416606022981
                2 0.888922845193915
                3 0.958103122679219
                0 0.880595494711148
                1 0.883431351711758
                2 0.888936894443118
                3 0.958108421875722
                0 0.880571191102552
                1 0.883407625313866
                2 0.888914288644113
                3 0.958099895258441
                0 0.880622712501866
                1 0.883457923079947
                2 0.88896221084434
                3 0.958117970897373
                0 0.880645949948418
                1 0.883480608637143
                2 0.888983824961605
                3 0.958126123465028
                0 0.880686113793144
                1 0.883519818590557
                2 0.889021183027078
                3 0.958140214447902
                0 0.880686045947752
                1 0.883519752356493
                2 0.889021119921252
                3 0.958140190645194
                0 0.880686045947752
                1 0.883519752356493
                2 0.889021119921252
                3 0.958140190645194
                0 0.88067401530366
                1 0.883508007440198
                2 0.889009929717905
                3 0.958135969844098
                0 0.880674886761736
                1 0.883508858201145
                2 0.889010740297373
                3 0.958136275584271
                0 0.880681546070711
                1 0.883515359351531
                2 0.889016934398121
                3 0.958138611919583
                0 0.880689768235525
                1 0.883523386239932
                2 0.889024582176205
                3 0.958141496563331
                0 0.8806737794027
                1 0.883507777141886
                2 0.889009710296593
                3 0.958135887081195
                0 0.880649682226915
                1 0.883484252274025
                2 0.888987296509346
                3 0.958127432888285
                0 0.880652368842553
                1 0.883486875082542
                2 0.888989795442494
                3 0.958128375453799
                0 0.880631201718605
                1 0.883466210677788
                2 0.888970107018546
                3 0.958120949232951
                0 0.88063182539817
                1 0.883466819544963
                2 0.888970687128896
                3 0.95812116804313
                0 0.880652640798606
                1 0.883487140579639
                2 0.88899004840015
                3 0.958128470866181
                0 0.880665812736487
                1 0.883499999683995
                2 0.889002300168404
                3 0.958133092075937
                0 0.880654643828675
                1 0.883489096037744
                2 0.888991911501877
                3 0.958129173604243
                0 0.880648342752986
                1 0.883482944612603
                2 0.888986050608834
                3 0.958126962950601
                0 0.880596703711611
                1 0.88343253199846
                2 0.888938018984824
                3 0.958108846038422
                0 0.880593955258436
                1 0.883429848821048
                2 0.888935462534007
                3 0.958107881777981
                0 0.880593459040227
                1 0.883429364388022
                2 0.888935000980775
                3 0.958107707686026
                0 0.88056221789898
                1 0.88339886522388
                2 0.888905942293588
                3 0.958096747122134
                0 0.880503206751918
                1 0.88334125559156
                2 0.888851053566907
                3 0.958076043798826
            };
    \end{groupplot}

\end{tikzpicture}


==> figs/sensitivity/rmse.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

    \begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm}]
        \nextgroupplot[
            height=4cm,
            minor xtick={},
            minor ytick={},
            tick align=outside,
            tick pos=left,
            % title={Effect of L1 on QoS},
            width=5cm,
            x grid style={white!69.0196078431373!black},
            xlabel={L1 Knob Setting (V)},
            xmajorgrids,
            xmin=0.5, xmax=4.5,
            xtick style={color=black},
            xtick={1,2,3,4},
            xticklabels={0.7,0.8,0.9,1},
            y grid style={white!69.0196078431373!black},
            ylabel={RMSE},
            ymajorgrids,
            ymin=0, ymax=100,
            ytick style={color=black},
            ytick={0,20,40,60,80,100}
        ]
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                0.775 69.0833935601319
                1.225 69.0833935601319
                1.225 71.9598219703611
                0.775 71.9598219703611
                0.775 69.0833935601319
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                1 69.0833935601319
                1 66.0138977382965
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                1 71.9598219703611
                1 75.9030330028655
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                0.8875 66.0138977382965
                1.1125 66.0138977382965
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                0.8875 75.9030330028655
                1.1125 75.9030330028655
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                1.775 19.3294532448225
                2.225 19.3294532448225
                2.225 24.3185717762914
                1.775 24.3185717762914
                1.775 19.3294532448225
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                2 19.3294532448225
                2 15.0686461903969
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                2 24.3185717762914
                2 30.8420459831402
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                1.8875 15.0686461903969
                2.1125 15.0686461903969
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                1.8875 30.8420459831402
                2.1125 30.8420459831402
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                2.775 3.75650477505353
                3.225 3.75650477505353
                3.225 6.93575246466331
                2.775 6.93575246466331
                2.775 3.75650477505353
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                3 3.75650477505353
                3 0
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                3 6.93575246466331
                3 11.2124531264856
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                2.8875 0
                3.1125 0
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                2.8875 11.2124531264856
                3.1125 11.2124531264856
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                3.775 0
                4.225 0
                4.225 0
                3.775 0
                3.775 0
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                4 0
                4 0
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                4 0
                4 0
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                3.8875 0
                4.1125 0
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                3.8875 0
                4.1125 0
            };
        \addplot [line width=1pt, color1, opacity=1]
        table {%
                0.775 70.4828271567314
                1.225 70.4828271567314
            };
        \addplot [line width=1pt, color1, opacity=1]
        table {%
                1.775 20.6995467533822
                2.225 20.6995467533822
            };
        \addplot [line width=1pt, color1, opacity=1]
        table {%
                2.775 5.12819502680568
                3.225 5.12819502680568
            };
        \addplot [line width=1pt, color1, opacity=1]
        table {%
                3.775 0
                4.225 0
            };

        \nextgroupplot[
            height=4cm,
            minor xtick={},
            minor ytick={},
            tick align=outside,
            tick pos=left,
            % title={Effect of L2 on QoS},
            width=5cm,
            x grid style={white!69.0196078431373!black},
            xlabel={L2 Knob Setting (V)},
            xmajorgrids,
            xmin=0.5, xmax=4.5,
            xtick style={color=black},
            xtick={1,2,3,4},
            xticklabels={0.7,0.8,0.9,1},
            y grid style={white!69.0196078431373!black},
            ylabel={RMSE},
            ymajorgrids,
            ymin=0, ymax=100,
            ytick style={color=black},
            ytick={0,20,40,60,80,100}
        ]
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                0.775 51.0971271724661
                1.225 51.0971271724661
                1.225 56.4129878317957
                0.775 56.4129878317957
                0.775 51.0971271724661
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                1 51.0971271724661
                1 48.1533776649133
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                1 56.4129878317957
                1 63.7349058835341
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                0.8875 48.1533776649133
                1.1125 48.1533776649133
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                0.8875 63.7349058835341
                1.1125 63.7349058835341
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                1.775 12.5741621466905
                2.225 12.5741621466905
                2.225 15.8568032789485
                1.775 15.8568032789485
                1.775 12.5741621466905
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                2 12.5741621466905
                2 7.72349872327361
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                2 15.8568032789485
                2 20.7768706937273
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                1.8875 7.72349872327361
                2.1125 7.72349872327361
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                1.8875 20.7768706937273
                2.1125 20.7768706937273
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                2.775 1.38718132089697
                3.225 1.38718132089697
                3.225 4.63535407893617
                2.775 4.63535407893617
                2.775 1.38718132089697
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                3 1.38718132089697
                3 0
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                3 4.63535407893617
                3 8.84611376216595
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                2.8875 0
                3.1125 0
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                2.8875 8.84611376216595
                3.1125 8.84611376216595
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                3.775 0
                4.225 0
                4.225 0
                3.775 0
                3.775 0
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                4 0
                4 0
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                4 0
                4 0
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                3.8875 0
                4.1125 0
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                3.8875 0
                4.1125 0
            };
        \addplot [line width=1pt, color1, opacity=1]
        table {%
                0.775 53.0585521941327
                1.225 53.0585521941327
            };
        \addplot [line width=1pt, color1, opacity=1]
        table {%
                1.775 13.894913663288
                2.225 13.894913663288
            };
        \addplot [line width=1pt, color1, opacity=1]
        table {%
                2.775 2.88764819080574
                3.225 2.88764819080574
            };
        \addplot [line width=1pt, color1, opacity=1]
        table {%
                3.775 0
                4.225 0
            };

        \nextgroupplot[
            height=4cm,
            minor xtick={},
            minor ytick={},
            tick align=outside,
            tick pos=left,
            % title={Effect of DRAM on QoS},
            width=5cm,
            x dir=reverse,
            x grid style={white!69.0196078431373!black},
            xlabel={DRAM Refresh Period (s)},
            xmajorgrids,
            xmin=0.5, xmax=4.5,
            xtick style={color=black},
            xtick={1,2,3,4},
            xticklabels={0.1,1.0,5.0,20.0},
            y grid style={white!69.0196078431373!black},
            ylabel={RMSE},
            ymajorgrids,
            ymin=0, ymax=100,
            ytick style={color=black},
            ytick={0,20,40,60,80,100}
        ]
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                0.775 0
                1.225 0
                1.225 0
                0.775 0
                0.775 0
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                1 0
                1 0
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                1 0
                1 0
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                0.8875 0
                1.1125 0
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                0.8875 0
                1.1125 0
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                1.775 0
                2.225 0
                2.225 0
                1.775 0
                1.775 0
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                2 0
                2 0
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                2 0
                2 0
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                1.8875 0
                2.1125 0
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                1.8875 0
                2.1125 0
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                2.775 3.20355803613874
                3.225 3.20355803613874
                3.225 6.98199286964819
                2.775 6.98199286964819
                2.775 3.20355803613874
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                3 3.20355803613874
                3 0
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                3 6.98199286964819
                3 12.5359036926759
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                2.8875 0
                3.1125 0
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                2.8875 12.5359036926759
                3.1125 12.5359036926759
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                3.775 24.4304112573579
                4.225 24.4304112573579
                4.225 30.0407497934825
                3.775 30.0407497934825
                3.775 24.4304112573579
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                4 24.4304112573579
                4 21.3253281341322
            };
        \addplot [line width=1pt, color0, opacity=1]
        table {%
                4 30.0407497934825
                4 37.4367660517675
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                3.8875 21.3253281341322
                4.1125 21.3253281341322
            };
        \addplot [line width=1pt, black, opacity=1]
        table {%
                3.8875 37.4367660517675
                4.1125 37.4367660517675
            };
        \addplot [line width=1pt, color1, opacity=1]
        table {%
                0.775 0
                1.225 0
            };
        \addplot [line width=1pt, color1, opacity=1]
        table {%
                1.775 0
                2.225 0
            };
        \addplot [line width=1pt, color1, opacity=1]
        table {%
                2.775 4.53051522255672
                3.225 4.53051522255672
            };
        \addplot [line width=1pt, color1, opacity=1]
        table {%
                3.775 25.8279105989836
                4.225 25.8279105989836
            };
    \end{groupplot}

\end{tikzpicture}


==> figs/sram_model.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[grid,
            % width=0.9\linewidth,
            height = 4.5cm,
            xlabel=Relative Power Supply Voltage ($\%$),
            ylabel style={align=center}, ylabel=SRAM\\Bit Error Rate,
            xmin=40,
            xmax=100,
            xtick = {40,50,60,70,80,90,100},
            ytick = {1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
            legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small},
        ]

        \addplot[smooth, color=blue,mark=square*] coordinates {
                (50, 3.55E-01)
                (60, 8.71E-02)
                (70, 7.59E-03)
                (80, 3.24E-04)
                (90, 2.00E-05)
                (100,2.00E-06)
            };
        \addlegendentry{Read Error}

        \addplot[smooth, color=red,mark=*] coordinates {
                (50, 3.33E-02)
                (60, 1.00E-03)
                (70, 1.00E-04)
                (80, 2.00E-05)
                (90, 1.00E-06)
                (100,0)
            };
        \addlegendentry{Write Errors}

    \end{semilogyaxis}
% \draw (current bounding box.south east) rectangle (current bounding box.north west);    
\end{tikzpicture}

